Physical and kinematical characteristics of Wolf-Rayet central stars and their host planetary nebulae

We addressed the physical and kinematical properties of Wolf -- Rayet [WR] central stars (CSs) and their hosting planetary nebulae (PNe). The studied sample comprises all [WR] CSs that are currently known. The analysis is based on recent observations of the parallax, proper motion, and color index of [WR] CSs from the Gaia space mission's early third release (eDR3) catalog, as well as common nebular characteristics. The results revealed an evolutionary sequence, in terms of decreasing T$_{\text{eff}}$, from the early hot [WO 1] to the late cold [WC 12] stars. This evolutionary sequence extends beyond [WR] CS temperature and luminosity to additional CS and nebular characteristics. The statistical analysis showed that the mean final stellar mass and evolutionary age of the [WR] CS sample are 0.595 $\pm$ 0.13\,M$_{\odot}$ and 9449 $\pm$ 2437\,yr, respectively, with a mean nebular dynamical age of 7270 $\pm$ 1380\,yr. In addition, we recognized that the color of the majority ($\sim$ 85\%) of [WR] CSs tends to be red rather than their genuine blue color. The analysis showed that two-thirds of the apparent red color of most [WR]s is attributed to the interstellar extinction whereas the other one-third is due to the PN self-extinction effect.

==> (inline-0) <==
\begin{longtable}{llllcccc}
%\footnotesize
\caption{A summary of the basic parameters of the studied [WR] sample.}\\% extracted from \citet{Weidmann20} with their Source\_IDs taken from Gaia eDR3 database.}\\
\hline
{\bf serial} & {\bf PN Name} &{\bf [WR] type}&{\bf Gaia eDR3 Source\_ID}& \multicolumn{2}{c}{\bf {Galactic Coordinates}} & \multicolumn{2}{c}{\bf {Equatorial Coordinates}}\\
 & & & & {\bf l($^{\circ}$)} &{\bf b($^{\circ}$) } &{\bf R.A($^{\circ}$)}  &{\bf Dec.($^{\circ}$)}\\
\hline
\endfirsthead
\multicolumn{8}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
%----
{\bf serial} & {\bf PN Name} &{\bf [WR] type}&{\bf Gaia eDR3 Source\_ID}& {\bf l($^{\circ}$)} &{\bf b($^{\circ}$) } &{\bf R.A($^{\circ}$)}  &{\bf Dec.($^{\circ}$)}\\
%{\bf serial} & {\bf PN Name} &{\bf [WR] type}& {\bf l($^{\circ}$) } &{\bf b($^{\circ}$) } &{\bf R.A($^{\circ}$)}  &{\bf Dec.($^{\circ}$)}&{\bf  Gaia eDR3 Source\_ID} \\
% ---
\hline
\endhead
\hline
\multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
%\multicolumn{8}{c}{\bf [WC] }  \\ [0.5 ex] \hline
%$-$ --------
1  &  PN H 1$-$ 62  &  [WC 10$-$ 11]  &  4045771305065496832  &  0.0100  &  $-$ 6.8504  &  273.3248  &  $-$ 32.3286  \\ [0.5 ex]
2  &  PN M 2$-$ 20  &  [WC 5$-$ 6]  &  4056503259966429440  &  0.4132  &  $-$ 1.9893  &  268.6055  &  $-$ 29.6023  \\ [0.5 ex]
3  &  PN H 1$-$ 47  &  [WC 11]?  &  4062301564840251520  &  1.2949  &  $-$ 3.0402  &  270.1568  &  $-$ 29.3640  \\ [0.5 ex]
4  &  PN SwSt 1  &  [WC 9]pec  &  4049331244394134912  &  1.5906  &  $-$ 6.7176  &  274.0511  &  $-$ 30.8688  \\ [0.5 ex]
5  &  PN H 1$-$ 55  &  [WC 11]  &  4050131349653595392  &  1.7136  &  $-$ 4.4554  &  271.8106  &  $-$ 29.6902  \\ [0.5 ex]
6  &  PN M 1$-$ 38  &  [WC 5$-$ 6]  &  4050798924999155456  &  2.4831  &  $-$ 3.7454  &  271.5239  &  $-$ 28.6750  \\ [0.5 ex]
7  &  PN K 5$-$ 3  &  [WC 4]  &  4110623760607130624  &  2.6087  &  5.5937  &  262.6717  &  $-$ 23.7501  \\ [0.5 ex]
8  &  Hen 2$-$ 436  &  [WC 4]  &  6744366945682210560  &  4.8712  &  $-$ 22.7265  &  293.0279  &  $-$ 34.2160  \\ [0.5 ex]
9  &  PN M 1$-$ 25  &  [WC 5$-$ 6]  &  4117211214062566528  &  4.9393  &  4.9362  &  264.6263  &  $-$ 22.1442  \\ [0.5 ex]
10  &  PN MaC 1$-$ 10  &  [WC 8]  &   &  5.9747  &  $-$ 2.6125  &  272.3037  &  $-$ 25.0759  \\ [0.5 ex]
11  &  PN M 2$-$ 31  &  [WC 4]  &  4064771067972273920  &  6.0405  &  $-$ 3.6205  &  273.3169  &  $-$ 25.5015  \\ [0.5 ex]
12  &  PN M 3$-$ 15  &  [WC 4]  &  4118854193637373184  &  6.8027  &  4.1606  &  266.3821  &  $-$ 20.9671  \\ [0.5 ex]
13  &  PN M 2$-$ 34  &  [WC]  &  4065541451764577408  &  7.8125  &  $-$ 3.6999  &  274.3163  &  $-$ 23.9816  \\ [0.5 ex]
14  &  NGC 6629  &  [WC 5$-$ 6]  &  4089517157442187008  &  9.4070  &  $-$ 5.0490  &  276.4269  &  $-$ 23.2029  \\ [0.5 ex]
15  &  NGC 6578  &  [WC 4$-$ 6]  &  4094354493205707392  &  10.8181  &  $-$ 1.8270  &  274.0688  &  $-$ 20.4507  \\ [0.5 ex]
16  &  PN SB 17  &  [WC 12]  &  4079151550306831488  &  11.1972  &  $-$ 7.9196  &  280.0830  &  $-$ 22.9082  \\ [0.5 ex]
17  &  NGC 6567  &  [WC 5$-$ 6]  &  4094749870714268544  &  11.7436  &  $-$ 0.6499  &  273.4382  &  $-$ 19.0761  \\ [0.5 ex]
18  &  PN HuBi 1  &  [WC 11]  &   &  12.2194  &  4.9226  &  268.5880  &  $-$ 15.9311  \\ [0.5 ex]
19  &  IRAS 17597$-$ 1442  &  [WC 8]  &  4146998736283238656  &  14.2836  &  3.7959  &  270.6596  &  $-$ 14.7008  \\ [0.5 ex]
20  &  IRAS 18249$-$ 1506  &  [WC 4]  &  4103988212315867008  &  16.8616  &  $-$ 1.7349  &  276.9617  &  $-$ 15.0733  \\ [0.5 ex]
21  &  PN M 1$-$ 60  &  [WC 4]  &  4105129677124985216  &  19.7950  &  $-$ 4.5271  &  280.9089  &  $-$ 13.7469  \\ [0.5 ex]
22  &  PMR 7  &  [WC 4]  &  4105553298336857600  &  21.0115  &  $-$ 4.0470  &  281.0329  &  $-$ 12.4483  \\ [0.5 ex]
23  &  PN M 2$-$ 43  &  [WC 7$-$ 8]  &  4270080782317422208  &  27.6787  &  4.2604  &  276.6669  &  $-$ 2.7160  \\ [0.5 ex]
24  &  PN K 3$-$ 18  &  [WC 9]  &  4261880968243745152  &  32.0147  &  $-$ 3.0362  &  285.1451  &  $-$ 2.1994  \\ [0.5 ex]
25  &  PN A66 58  &  [WC 4$-$ 7]  &  4264850714784262272  &  37.6011  &  $-$ 5.1636  &  289.5853  &  1.7832  \\ [0.5 ex]
26  &  PN K 3$-$ 15  &  [WC 11]/VL  &  4311505638850116096  &  41.8023  &  4.4470  &  282.9231  &  9.9146  \\ [0.5 ex]
27  &  PN M 4$-$ 13  &  [WC 4]  &  4320554035406988672  &  48.7715  &  1.9928  &  288.4101  &  14.9886  \\ [0.5 ex]
28  &  PN HuDo 1  &  [WC 11]  &  2021265455564470144  &  60.4776  &  1.5905  &  294.7171  &  25.0924  \\ [0.5 ex]
29  &  BD+30 3639  &  [WC 9]  &  2032744769234150016  &  64.7854  &  5.0194  &  293.6885  &  30.5164  \\ [0.5 ex]
30  &  Hen 2$-$ 459  &  [WC 9]  &  1837452503203933184  &  68.3507  &  $-$ 2.7382  &  303.4912  &  29.5655  \\ [0.5 ex]
31  &  PN A66 78  &  [WC]/PG 1159  &  1850685091269441792  &  81.2960  &  $-$ 14.9127  &  323.8724  &  31.6960  \\ [0.5 ex]
32  &  IRAS 21282+5050  &  [WC 11]+?  &  2171652769005709568  &  93.9873  &  $-$ 0.1178  &  322.4936  &  51.0668  \\ [0.5 ex]
33  &  PN K 3$-$ 61  &  [WC 4$-$ 6]  &  2177492137825896576  &  96.3167  &  2.3468  &  322.5032  &  54.4576  \\ [0.5 ex]
34  &  IC 5217  &  [WC]?  &  2000514441288746752  & 100.622 &  $-$ 5.4023  &  335.9822  &  50.9668  \\ [0.5 ex]
35  &  PN Vy 1$-$ 1  &  [WC]  &  419326659360627968  &  118.0616  &  $-$ 8.6897  &  4.6757  &  53.8722  \\ [0.5 ex]
36  &  NGC 246  &  [WC]OVI  &  2376592910265354368  &  118.8631  &  $-$ 74.7091  &  11.7639  &  $-$ 11.8719  \\ [0.5 ex]
37  &  NGC 40  &  [WC 8]  &  537481007814722688  &  120.0162  &  9.8681  &  3.2542  &  72.5220  \\ [0.5 ex]
38  &  PN M 4$-$ 18  &  [WC 11]  &  471908436438311680  &  146.7949  &  7.6012  &  66.4618  &  60.1202  \\ [0.5 ex]
39  &  IC 2003  &  [WC 3]?  &  218544737933650944  &  161.2773  &  $-$ 14.8908  &  59.0916  &  33.8752  \\ [0.5 ex]
40  &  PN M 1$-$ 7  &  [WO]/[WC 8]  &  3382861038566672000  &  189.8943  &  7.7927  &  99.3374  &  24.0102  \\ [0.5 ex]
41  &  PN A66 30  &  [WC]/PG 1159+?  &  660071056749861888  &  208.5575  &  33.2890  &  131.7228  &  17.8795  \\ [0.5 ex]
42  &  PHR J0723+0036  &  [WC 4]:  &  3110803653827201280  &  216.0961  &  7.4767  &  110.9520  &  0.6089  \\ [0.5 ex]
43  &  IRAS 06518$-$ 1041  &  [WC 8]+?  &  3049278041153797760  &  222.8413  &  $-$ 4.2729  &  103.5560  &  $-$ 10.7606  \\ [0.5 ex]
44  &  PN M 1$-$ 11  &  [WC 10$-$ 11]  &  2931008523160833280  &  232.8366  &  $-$ 4.7301  &  107.8196  &  $-$ 19.8508  \\ [0.5 ex]
45  &  PMR 3  &  [WC 4]pec  &  5930814309267559552  &  250.2683  &  $-$ 53.0402  &  250.2683  &  $-$ 53.0402  \\ [0.5 ex]
46  &  WRAY 17$-$ 23 &  [WC 5$-$ 6]  &   &  270.1175  &  $-$ 2.9505  &  134.7625  &  $-$ 50.3944  \\ [0.5 ex]
47  &  PMR 1  &  [WC 4:]  &  5313911079687293440  &  272.8374  &  1.0324  &  142.1692  &  $-$ 49.6122  \\ [0.5 ex]
48  &  PN Pe 1$-$ 1  &  [WC 5]  &   &  285.4501  &  1.5037  &  159.6151  &  $-$ 56.7851  \\ [0.5 ex]
49 &  PHR J1134$-$ 5243 &  [WO 4]/[WC 4]  &  5345597458614614400  &  291.3175  &  8.4058  &  173.6606  &  $-$ 52.7256  \\ [0.5 ex]
50  &  PN Vo 1  &  [WC 10]  &  5208229183110454784  &  291.3750  &  $-$ 26.2939  &  104.8600  &  $-$ 79.6464  \\ [0.5 ex]
51  &  WRAY 16$-$ 92 &  [WC 4]  &  5336037857882804736  &  292.8024  &  1.1261  &  172.1975  &  $-$ 60.1102  \\ [0.5 ex]
52  &  Hen 2$-$ 86 &  [WC 5$-$ 6]  &  5861205190154456192  &  300.7107  &  $-$ 2.0868  &  187.6270  &  $-$ 64.8683  \\ [0.5 ex]
53  &  IRAS 12403$-$ 6411  &  [WC 9]  &  5862586520319889920  &  302.0573  &  $-$ 1.6091  &  190.8309  &  $-$ 64.4670  \\ [0.5 ex]
54  &  PMR 6  &  [WC 4]  &  5869170013686928000  &  308.5470  &  2.4907  &  204.0960  &  $-$ 59.8901  \\ [0.5 ex]
55  &  Hen 2$-$ 99 &  [WC 9]  &  5851865148069389568  &  309.0027  &  $-$ 4.2415  &  208.1278  &  $-$ 66.3907  \\ [0.5 ex]
56  &  IRAS 13507$-$ 6322  &  [WC 4]:  &  5864421983242008832  &  309.8544  &  $-$ 1.5989  &  208.5933  &  $-$ 63.6216  \\ [0.5 ex]
57  &  PN PM 1$-$ 78  &  [WC 9]  &  5891918673080594176  &  313.9932  &  2.8715  &  214.1572  &  $-$ 58.1590  \\ [0.5 ex]
58  &  RCW 90  &  [WC 5$-$ 6]  &  5881321133340445696  &  320.9946  &  2.0918  &  226.4966  &  $-$ 55.9880  \\ [0.5 ex]
59  &  Hen 2$-$ 113 &  [WC 10]  &  5899715786733345536  &  321.0481  &  3.9884  &  224.9728  &  $-$ 54.3021  \\ [0.5 ex]
60  &  Hen 2$-$ 142 &  [WC 9]  &  5836438239720535040  &  327.1950  &  $-$ 2.2044  &  239.9901  &  $-$ 55.9258  \\ [0.5 ex]
61  &  CPD$-$ 56 8032  &  [WC 10]  &  5917195002285834240  &  332.9152  &  $-$ 9.9083  &  257.2539  &  $-$ 56.9133  \\ [0.5 ex]
62  &  PN Pe 1$-$ 7  &  [WC 9]  &  5943697901113034368  &  337.4742  &  1.6189  &  247.6078  &  $-$ 46.0475  \\ [0.5 ex]
63  &  WRAY 15$-$ 1567 &  [WC 10]  &  5977790526875496064  & 348.473 &  4.9161  &  253.8419  &  $-$ 35.5900  \\ [0.5 ex]
64  &  PN H 1$-$ 26  &  [WC 4$-$ 5]  &  5961023459912201088  &  350.1428  &  $-$ 3.9116  &  264.1246  &  $-$ 39.3658  \\ [0.5 ex]
65  &  PN H 2$-$ 1  &  [WC 11]  &  5978397113707361536  &  350.9088  &  4.4022  &  256.1511  &  $-$ 33.9885  \\ [0.5 ex]
66  &  PN K 2$-$ 16  &  [WC 11]  &  6033785806546839936  &  352.9472  &  11.3960  &  251.2044  &  $-$ 28.0680  \\ [0.5 ex]
67  &  PN H 1$-$ 29  &  [WC 4]  &  4041789389356118272  &  355.2750  &  $-$ 2.5429  &  266.0578  &  $-$ 34.2925  \\ [0.5 ex]
68  &  MPA J1746$-$ 3412  &  [WC 10$-$ 11]  &  4041758053185606656  &  355.5687  &  $-$ 2.8668  &  266.5771  &  $-$ 34.2103  \\ [0.5 ex]
69  &  PN H 1$-$ 9  &  [WC 11]  &  4058987022459300096  &  355.9692  &  3.6263  &  260.3829  &  $-$ 30.3469  \\ [0.5 ex]
70  &  PN Th 3$-$ 13  &  [WC 5$-$ 6]  &  4058250070404444416  &  356.1552  &  2.7649  &  261.3307  &  $-$ 30.6784  \\ [0.5 ex]
71  &  PN M 1$-$ 27  &  [WC 11]?  &  4053955824662571648  &  356.5312  &  $-$ 2.3941  & 266.689 &  $-$ 33.1431  \\ [0.5 ex]
72  &  PN H 1$-$ 39  &  [WC 11]?  &  4043128594411861120  &  356.5542  &  $-$ 3.9785  &  268.3376  &  $-$ 33.9329  \\ [0.5 ex]
73  &  PHR J1752$-$ 3330  &  [WC 11]  &  4043198031104721664  &  356.8367  &  $-$ 3.6055  &  268.1218  &  $-$ 33.5012  \\ [0.5 ex]
74  &  PN H 1$-$ 43  &  [WC 11]  &  4042380857826322176  &  357.1835  &  $-$ 4.7886  &  269.5602  &  $-$ 33.7938  \\ [0.5 ex]
75  &  PN M 3$-$ 41  &  [WC 11]  &  4059513619827242496  &  357.3288  &  3.3779  &  261.4993  &  $-$ 29.3640  \\ [0.5 ex]
76  &  PN M 3$-$ 17  &  [WC 11]?  &  4044076167334983808  &  359.3597  &  $-$ 3.1021  &  269.1069  &  $-$ 31.0714  \\ [0.5 ex]
77  &  PN M 3$-$ 44  &  [WC 11]  &  4056355822397882880  &  359.3855  &  $-$ 1.8139  &  267.8288  &  $-$ 30.3981  \\ [0.5 ex]
78  &  PHR J1731$-$ 2709  &  [WC 4]:  &   &  359.8801  &  3.5297  &  262.9492  &  $-$ 27.1553  \\ [0.5 ex]
79  &  PN M 2$-$ 27  &  [WC 4]:  &   &  359.9516  &  $-$ 4.5987  &  270.9692  &  $-$ 31.2963  \\ [0.5 ex]
\hline
80  &  PHR J1811$-$ 3042  &  [WO 1$-$ 2]  &  4049240298544263936  &  1.2146  &  $-$ 5.6614  &  272.7613  &  $-$ 30.7033  \\ [0.5 ex]
81  &  PN Cn 1$-$ 5  &  [WO 4]pec  &  4046842607233523840  &  2.2913  &  $-$ 9.4806  &  277.2985  &  $-$ 31.4998  \\ [0.5 ex]
82  &  NGC 6369  &  [WO 3]  &  4111368477921050368  &  2.4320  &  5.8469  &  262.3352  &  $-$ 23.7597  \\ [0.5 ex]
83  &  PN Hb 4  &  [WO 3]  &  4068200586367730944  &  3.1708  &  2.9285  &  265.4700  &  $-$ 24.7023  \\ [0.5 ex]
84  &  PN H 1$-$ 67  &  [WO 2]  &  4090114299627717504  &  9.8941  &  $-$ 4.6348  &  276.2707  &  $-$ 22.5813  \\ [0.5 ex]
85  &  PN M 1$-$ 32  &  [WO 4]pec  &  4144897913181069184  &  11.9769  &  4.2336  &  269.0838  &  $-$ 16.4846  \\ [0.5 ex]
86  &  PN M 3$-$ 30  &  [WO 2]  &  4100345805124045696  &  17.9090  &  $-$ 4.8313  &  280.3122  &  $-$ 15.5621  \\ [0.5 ex]
87  &  PN M 1$-$ 51  &  [WO 4]pec  &  4154696829542155392  &  20.9992  &  $-$ 1.1249  &  278.3710  &  $-$ 11.1240  \\ [0.5 ex]
88  &  NGC 6751  &  [WO 4]  &  4206136209740612352  &  29.2275  &  $-$ 5.9418  &  286.4814  &  $-$ 5.9923  \\ [0.5 ex]
89  &  MPA J1921+0132  &  [WO 3$-$ 4]  &  4264619130140417664  &  37.7821  &  $-$ 6.0274  &  290.4354  &  1.5445  \\ [0.5 ex]
90  &  PN PC 22  &  [WO 1]  &   &  51.0484  &  $-$ 4.6008  &  295.5145  &  13.8437  \\ [0.5 ex]
91  &  NGC 6905  &  [WO 2]  &  1816547660416810880  &  61.4913  &  $-$ 9.5714  &  305.5958  &  20.1045  \\ [0.5 ex]
92  &  NGC 7026  &  [WO 3]  &  2165238733564304768  &  89.0020  &  0.3752  &  316.5774  &  47.8519  \\ [0.5 ex]
93  &  IC 1747  &  [WO 4]  &  511904404556131200  &  130.2773  &  1.3974  &  29.3987  &  63.3218  \\ [0.5 ex]
94  &  NGC 1501  &  [WO 4]  &  473712872456844544  & 144.560 &  6.5510  & 61.7474 &  60.9206  \\ [0.5 ex]
95  &  PN Ba 1  &  [WO]?  &  50865027106484096  &  171.3001  &  $-$ 25.8130  &  58.4023  &  19.4941  \\ [0.5 ex]
96  &  NGC 2371  &  [WO 1]  &  885587110718845568  &  189.1563  &  19.8431  &  111.3945  & 29.49064 \\ [0.5 ex]
97  &  NGC 2452  &  [WO 1]  &  5601582285451511040  &  243.3799  &  $-$ 1.0383  &  116.8594  &  $-$ 27.3352  \\ [0.5 ex]
98  &  NGC 2867  &  [WO 2]+?  &  5300450617836957312  &  278.1592  &  $-$ 5.9363  &  140.3558  &  $-$ 58.3113  \\ [0.5 ex]
99  &  PN PB 6  &  [WO 1]  &  5358679035649615232  &  278.8563  &  4.9959  &  153.3166  &  $-$ 50.3331  \\ [0.5 ex]
100  &  PHR J1001$-$ 6152  &  [WO 3]  &  5255947536784791936  &  284.2617  &  $-$ 5.3293  &  150.3288  &  $-$ 61.8669  \\ [0.5 ex]
101  &  Hen 2$-$ 55 &  [WO 3]  &  5352847947540781568  &  286.3566  &  2.8185  &  162.1801  &  $-$ 56.0527  \\ [0.5 ex]
103  &  BMP J1209$-$ 5553  &  [WO 2]:  &  6075587378880414976  &  297.0353  &  6.4979  &  182.3712  &  $-$ 55.8928  \\ [0.5 ex]
104  &  PN Th 2$-$ A  &  [WO 3]pec  &  5865192362963086592  &  306.4137  &  $-$ 0.6892  &  200.6408  &  $-$ 63.3504  \\ [0.5 ex]
105  &  NGC 5189  &  [WO 1]+?  &  5863702868275424384  &  307.2058  &  $-$ 3.4525  &  203.3870  &  $-$ 65.9742  \\ [0.5 ex]
106  &  NGC 5315  &  [WO 4]  &  5851109332606802432  &  309.1132  &  $-$ 4.3955  &  208.4873  &  $-$ 66.5141  \\ [0.5 ex]
107  &  IRAS 15154$-$ 5258  &  [WO 4]pec  &  5888049732191403904  &  324.0862  &  3.5312  &  229.7865  &  $-$ 53.1638  \\ [0.5 ex]
108  &  PN PC 14  &  [WO 4]  &  5924318978646258304  &  336.2881  &  $-$ 6.9916  &  256.5615  &  $-$ 52.5001  \\ [0.5 ex]
109  &  MPA J1611$-$ 4356  &  [WO 4]  &  5991591150152485376  &  336.5542  &  5.5092  &  242.8038  &  $-$ 43.9394  \\ [0.5 ex]
110  &  WR 72  &  [WO 1]  &  6010805807350513920  &  341.5488  &  12.1049  &  241.6187  &  $-$ 35.7534  \\ [0.5 ex]
111  &  PN SB 34  &  [WO 2]  &  4036440466993936640  &  351.5662  &  $-$ 6.5868  &  268.0392  &  $-$ 39.5375  \\ [0.5 ex]
112  &  PN M 2$-$ 8  &  [WO 3]  &   &  352.1880  &  5.1252  &  256.3779  &  $-$ 32.5356  \\ [0.5 ex]
113  &  PN Hf 2$-$ 1  &  [WO 2]  &  4041465647722562688  &  355.4734  &  $-$ 4.0974  &  267.8006  &  $-$ 34.9234  \\ [0.5 ex]
114  &  PN K 6$-$ 32  &  [WO 3]:  &  4040837482932904064  &  355.8986  &  $-$ 4.4348  &  268.4163  &  $-$ 34.7277  \\ [0.5 ex]
115  &  PHR J1753$-$ 3428  &  [WO 2$-$ 3]  &  4041594668305141888  &  356.0546  &  $-$ 4.2051  &  268.2704  &  $-$ 34.4775  \\ [0.5 ex]
116  &  PN M 2$-$ 16  &  [WO 2$-$ 3]  &   &  357.4824  &  $-$ 3.2478  &  268.1432  &  $-$ 32.7643  \\ [0.5 ex]
117  &  IC 1297  &  [WO 3]  &  6714803311390242048  &  358.3461  &  $-$ 21.6052  &  289.3477  &  $-$ 39.6128  \\ [0.5 ex]
\hline
118  &  PN A66 48  &  [WN 4]  &  4258557110213184896  &  29.0784  &  0.4542  &  280.6955  &  $-$ 3.2215  \\ [0.5 ex]
119  &  PN PB 8  &  [WN/C]  &  5342835824697866880  &  292.4403  &  4.1673  &  173.3242  &  $-$ 57.1041  \\ [0.5 ex]
120  &  IC 4663  &  [WN 3]  &  5955085238132418048  &  346.2615  &  $-$ 8.2195  &  266.3693  &  $-$ 44.9050  %\\ [0.5 ex]\hline
\label{tab:1a}
\end{longtable}
\endgroup
%\end{landscape}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newpage
%\section{Table 2: PNe input.}
% ----------------------------------------------------------
% Table 2: input parameters for calculations
% ----------------------------------------------------------
%\begingroup
\footnotesize
%\scriptsize
\begin{longtable}{llllllll}
\caption{The CS proper motion ({\bf $\mu_\alpha$}, {\bf $\mu_\delta$ }), parallax ({\bf $\varpi$}), and distance (D) as well as the nebular angular radius ({\bf $\theta$}), radial velocity ({\bf V$_r$}) and expansion velocity ({\bf V$_{\text{exp}}$}). Distances marked with the $^{\dag}$ symbol are taken from \citet{Frew16}.}\\
\hline

{\bf Serial} & {\bf $\mu_\alpha \pm$e }& {\bf $\mu_\delta \pm$e} &{\bf $\varpi \pm$e} &{\bf D$\pm$e} &{\bf $\theta$}  &{\bf V$_r \pm$e} &{\bf V$_{\text{exp}}$} \\
 & {\bf (mas/yr)}& {\bf (mas/yr)} &{\bf (mas)} &{\bf pc}&{\bf (arcmin)}  &{\bf (km/s)} &{\bf (km/s)} \\
[0.5 ex] %\hline
\hline
\endfirsthead
\multicolumn{8}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
{\bf Serial} & {\bf $\mu_\alpha \pm$e }& {\bf $\mu_\delta \pm$e} &{\bf $\varpi \pm$e} &{\bf D$\pm$e} &{\bf $\theta$}  &{\bf V$_r \pm$e} &{\bf V$_{\text{exp}}$} \\
 & {\bf (mas/yr)}& {\bf (mas/yr)} &{\bf (mas)} &{\bf pc}&{\bf (arcsec)}  &{\bf (km/s)} &{\bf (km/s)} \\[0.5 ex]
\hline
\endhead
\hline
\multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
%-------------------------------------------
1 & $-$ 3.681 $\pm$ 0.040 & $-$ 3.597 $\pm$ 0.030 & 0.047 $\pm$ 0.034 &  6970 $\pm$ 2430 & 2.25 & $-$ 86.6 $\pm$ 4.7 & 20 \\  [0.5 ex]
2 & 2.778 $\pm$ 0.268 & $-$ 10.904 $\pm$ 0.172 & $-$ 1.930 $\pm$ 0.240 & $^{\dag}$ 7613 $\pm$ 1670 & 1.88 & 58.7 $\pm$ 15.0 & 20 \\  [0.5 ex]
3 & 1.323 $\pm$ 0.063 & $-$ 7.017 $\pm$ 0.044 & 0.091 $\pm$ 0.050 &  9757 $\pm$ 2139 & 1.25 & 107.5 $\pm$ 3.1 & 20 \\  [0.5 ex]
4 & $-$ 6.238 $\pm$ 0.133 & $-$ 1.720 $\pm$ 0.095 & 0.343 $\pm$ 0.110 &  2914 $\pm$ 934 & 2.70 & $-$ 17.0 $\pm$ 1.6 & 13.75 \\  [0.5 ex]
5 & $-$ 2.445 $\pm$ 0.779 & 1.415 $\pm$ 0.570 & 0.036 $\pm$ 0.860 &  9640 $\pm$ 3340 & 1.45 & $-$ 35.6 $\pm$ 32.6 & 20 \\  [0.5 ex]
6 & $-$ 0.697 $\pm$ 0.031 & $-$ 4.545 $\pm$ 0.023 & 0.120 $\pm$ 0.026 &  8335 $\pm$ 1778 & 1.75 & $-$ 82.8 $\pm$ 9.1 & 20 \\  [0.5 ex]
7 & $-$ 4.363 $\pm$ 0.539 & $-$ 9.627 $\pm$ 0.365 & 0.200 $\pm$ 0.337 &  4540 $\pm$ 1000 & 6.50 & 144.9 $\pm$ 7.1 & 20 \\  [0.5 ex]
8 & $-$ 0.699 $\pm$ 0.454 & $-$ 1.563 $\pm$ 0.380 & $-$ 0.521 $\pm$ 0.460 &     & 0.30 &    & 14 \\  [0.5 ex]
9 & $-$ 6.493 $\pm$ 0.166 & $-$ 6.339 $\pm$ 0.101 & $-$ 0.514 $\pm$ 0.150 & $^{\dag}$ 5800 $\pm$ 1271 & 2.00 & 14.1 $\pm$ 2.0 & 20 \\  [0.5 ex]
10 &    &    &    &     &  &    & 20 \\  [0.5 ex]
11 &    &    & 0.165 $\pm$ 0.032 &  6059 $\pm$ 1192 & 1.93 & 151.8 $\pm$ 2.4 & 20 \\  [0.5 ex]
12 & 1.437 $\pm$ 0.187 & $-$ 3.300 $\pm$ 0.113 & 0.185 $\pm$ 0.038 &  5391 $\pm$ 1116 & 2.18 & 97.2 $\pm$ 0.7 & 20 \\  [0.5 ex]
13 & $-$ 1.989 $\pm$ 0.065 & $-$ 1.302 $\pm$ 0.047 & 0.155 $\pm$ 0.056 &  6472 $\pm$ 2350 & 4.00 & 66.7 $\pm$ 9.4 & 20 \\  [0.5 ex]
14 & $-$ 1.090 $\pm$ 0.026 & 3.944 $\pm$ 0.021 & 0.486 $\pm$ 0.023 &  2058 $\pm$ 96 & 8.03 & 14.6 $\pm$ 1.3 & 6.25 \\  [0.5 ex]
15 & $-$ 2.263 $\pm$ 0.040 & $-$ 6.322 $\pm$ 0.032 & 0.371 $\pm$ 0.040 &  2698 $\pm$ 290 & 5.98 & 4.4 $\pm$ 1.8 & 20 \\  [0.5 ex]
16 & $-$ 1.767 $\pm$ 0.182 & $-$ 5.184 $\pm$ 0.128 & 0.885 $\pm$ 0.137 &  1130 $\pm$ 174 & 9.75 & 145.0 $\pm$ 29.0 & 20 \\  [0.5 ex]
17 & $-$ 2.693 $\pm$ 0.038 & $-$ 4.678 $\pm$ 0.033 & 0.350 $\pm$ 0.035 &  2857 $\pm$ 286 & 3.63 & 119.3 $\pm$ 0.7 & 27.2 \\  [0.5 ex]
18 &    &    &    & $^{\dag}$ 6880 $\pm$ 2190 & 7.75 & 43.0 $\pm$ 5.0 & 22 \\  [0.5 ex]
19 & $-$ 1.966 $\pm$ 0.065 & $-$ 3.326 $\pm$ 0.044 & 0.147 $\pm$ 0.057 &  6818 $\pm$ 2666 & 9.60 &    & 20 \\  [0.5 ex]
20 & $-$ 2.538 $\pm$ 0.357 & $-$ 6.687 $\pm$ 0.297 & 0.347 $\pm$ 0.340 &     & 3.90 &    & 20 \\  [0.5 ex]
21 &    &    &    & $^{\dag}$7196 $\pm$ 1484 & 1.25 & 93.1 $\pm$ 9.7 & 20 \\  [0.5 ex]
22 & $-$ 3.463 $\pm$ 0.152 & $-$ 6.650 $\pm$ 0.136 & 0.186 $\pm$ 0.136 &  9900 $\pm$ 200 & 7.25 &    & 20 \\  [0.5 ex]
23 & $-$ 3.320 $\pm$ 0.286 & $-$ 8.108 $\pm$ 0.258 & 0.161 $\pm$ 0.036 & 6209 $\pm$ 1400 & 0.80 & 96.4 $\pm$ 4.3 & 20 \\  [0.5 ex]
24 & $-$ 5.736 $\pm$ 0.433 & $-$ 5.190 $\pm$ 0.386 & 0.112 $\pm$ 0.012 &  8902 $\pm$ 913 & 2.01 &    & 20 \\  [0.5 ex]
25 &    &    &    & $^{\dag}$5680 $\pm$ 1780 & 20.00 & 70.0 $\pm$ 14.0 & 20 \\  [0.5 ex]
26 & $-$ 1.311 $\pm$ 0.242 & $-$ 2.497 $\pm$ 0.245 & $-$ 0.480 $\pm$ 0.258 &     &  &    & 20 \\  [0.5 ex]
27 & $-$ 3.669 $\pm$ 0.122 & $-$ 7.711 $\pm$ 0.109 & $-$ 0.124 $\pm$ 0.129   & $^{\dag}$4577 $\pm$ 964 & 2.80 & 5.7 $\pm$ 1.0 & 20 \\  [0.5 ex]
28 & $-$ 2.430 $\pm$ 0.051 & $-$ 5.164 $\pm$ 0.072 & 0.006 $\pm$ 0.077 &  17800 $\pm$ 5410 & 1.03 & $-$ 12.0 $\pm$ 8.0 & 20 \\  [0.5 ex]
29 & $-$ 2.251 $\pm$ 0.028 & $-$ 8.807 $\pm$ 0.028 & 0.618 $\pm$ 0.032 &  1617 $\pm$ 85 & 2.95 & $-$ 45.9 $\pm$ 3.0 & 25.5 \\  [0.5 ex]
30 & $-$ 2.130 $\pm$ 0.244 & $-$ 9.378 $\pm$ 0.252 & 0.991 $\pm$ 0.300 &  1009 $\pm$ 306 & 1.25 & $-$ 72.0 $\pm$ 20.0 & 20 \\  [0.5 ex]
31 & $-$ 3.020 $\pm$ 0.024 & 0.428 $\pm$ 0.023 & 0.588 $\pm$ 0.028 &  1700 $\pm$ 80 & 59.00 & 17.0 $\pm$ 10.0 & 27 \\  [0.5 ex]
32 & $-$ 3.808 $\pm$ 0.026 & $-$ 2.445 $\pm$ 0.020 & 0.268 $\pm$ 0.019 &  3735 $\pm$ 258 & 2.63 &    & 20 \\  [0.5 ex]
33 & $-$ 2.564 $\pm$ 0.117 & $-$ 1.594 $\pm$ 0.116 & 0.108 $\pm$ 0.110 &  7065 $\pm$ 1441 & 3.50 & $-$ 124.3 $\pm$ 2.4 & 20 \\  [0.5 ex]
34 & $-$ 5.042 $\pm$ 0.077 & $-$ 2.852 $\pm$ 0.069 & 0.189 $\pm$ 0.073 &  5294 $\pm$ 2033 & 3.50 & $-$ 98.6 $\pm$ 0.4 & 22.75 \\  [0.5 ex]
35 & 0.943 $\pm$ 0.024 & $-$ 0.160 $\pm$ 0.029 & 0.196 $\pm$ 0.031 &  5097 $\pm$ 815 & 2.60 & $-$ 39.5 $\pm$ 1.3 & 10 \\  [0.5 ex]
36 & $-$ 16.914 $\pm$ 0.095 & $-$ 9.240 $\pm$ 0.085 & 1.799 $\pm$ 0.079 &  556 $\pm$ 24 & 121.75 & $-$ 46.0 $\pm$ 4.5 & 39 \\  [0.5 ex]
37 & $-$ 7.260 $\pm$ 0.019 & $-$ 1.848 $\pm$ 0.020 & 0.561 $\pm$ 0.017 &  1782 $\pm$ 55 & 22.50 & $-$ 15.5 $\pm$ 1.7 & 27.5 \\  [0.5 ex]
38 & 0.717 $\pm$ 0.017 & $-$ 0.755 $\pm$ 0.016 & 0.153 $\pm$ 0.016 &  6544 $\pm$ 703 & 1.80 & $-$ 17.0 $\pm$ 12.0 & 12.25 \\  [0.5 ex]
39 & 0.049 $\pm$ 0.072 & $-$ 1.781 $\pm$ 0.055 & 0.049 $\pm$ 0.070 &  4211 $\pm$ 805 & 4.53 & $-$ 15.5 $\pm$ 2.2 & 21.5 \\  [0.5 ex]
40 & 1.551 $\pm$ 1.238 & $-$ 3.897 $\pm$ 0.933 & 1.376 $\pm$ 1.217 &  5337 $\pm$ 517 & 5.00 & 2.1 $\pm$ 9.2 & 12 \\  [0.5 ex]
41 & $-$ 5.722 $\pm$ 0.035 & $-$ 1.249 $\pm$ 0.026 & 0.452 $\pm$ 0.033 &  2214 $\pm$ 163 & 63.50 &    & 20 \\  [0.5 ex]
42 & $-$ 1.059 $\pm$ 0.023 & $-$ 0.063 $\pm$ 0.019 & 0.195 $\pm$ 0.022 &  5135 $\pm$ 584 & 35.00 &    & 20 \\  [0.5 ex]
43 & $-$ 0.158 $\pm$ 0.017 & 0.620 $\pm$ 0.017 & 0.044 $\pm$ 0.016 &     & 10.80 &    & 20 \\  [0.5 ex]
44 & 0.240 $\pm$ 0.025 & 2.427 $\pm$ 0.028 & 0.217 $\pm$ 0.028 &  4600 $\pm$ 596 & 2.58 & 16.3 $\pm$ 14.1 & 20 \\  [0.5 ex]
45 & $-$ 3.685 $\pm$ 0.085 & $-$ 3.587 $\pm$ 0.053 & 0.099 $\pm$ 0.067 &     & 20.50 &    & 20 \\  [0.5 ex]
46 &    &    &    & $^{\dag}$ 7240 $\pm$ 1416 & 4.50 &    & 20 \\  [0.5 ex]
47 & $-$ 0.596 $\pm$ 0.056 & $-$ 1.316 $\pm$ 0.057 & 0.411 $\pm$ 0.056 &  2435 $\pm$ 330 & 42.50 &    & 20 \\  [0.5 ex]
48 &    &    &    & $^{\dag}$ 5137 $\pm$ 1121 & 1.50 & 19.8 $\pm$ 0.5 & 20 \\  [0.5 ex]
49 & $-$ 4.779 $\pm$ 0.017 & 0.289 $\pm$ 0.018 & 0.040 $\pm$ 0.018 &  5080 $\pm$ 1000 & 19.50 & $-$ 66.0 $\pm$ 23.0 & 20 \\  [0.5 ex]
50 & $-$ 2.264 $\pm$ 0.202 & 8.703 $\pm$ 0.197 & 0.606 $\pm$ 0.169 &  1651 $\pm$ 460 &  & $-$ 55.9 $\pm$ 6.0 & 20 \\  [0.5 ex]
51 &    &    &    & $^{\dag}$ 5139 $\pm$ 1139 & 2.00 & 59.5 $\pm$ 4.0 & 20 \\  [0.5 ex]
52 &    &    &    & $^{\dag}$ 4895 $\pm$ 1048 & 1.60 & $-$ 7.5 $\pm$ 0.2 & 20 \\  [0.5 ex]
53 & $-$ 5.378 $\pm$ 0.290 & $-$ 0.910 $\pm$ 0.340 & $-$ 0.587 $\pm$ 0.297 &     & 3.90 &    & 20 \\  [0.5 ex]
54 & $-$ 5.302 $\pm$ 0.142 & $-$ 2.421 $\pm$ 0.145 & 0.209 $\pm$ 0.198 &     & 6.00 &    & 38 \\  [0.5 ex]
55 & $-$ 5.063 $\pm$ 0.009 & $-$ 0.751 $\pm$ 0.014 & 0.207 $\pm$ 0.013 &  4838 $\pm$ 300 & 12.83 & $-$ 95.0 $\pm$ 13.0 & 20 \\  [0.5 ex]
56 & $-$ 4.714 $\pm$ 0.638 & $-$ 2.846 $\pm$ 0.570 & $-$ 0.017 $\pm$ 0.817 &     & 3.75 &    & 20 \\  [0.5 ex]
57 & $-$ 7.847 $\pm$ 0.037 & $-$ 2.270 $\pm$ 0.046 & 0.171 $\pm$ 0.047 &  5835 $\pm$ 1590 & 15.75 &    & 20 \\  [0.5 ex]
58 & $-$ 7.067 $\pm$ 0.194 & $-$ 3.003 $\pm$ 0.207 & 0.794 $\pm$ 0.205 &  1259 $\pm$ 325 & 2.45 & 44.6 $\pm$ 6.9 & 20 \\  [0.5 ex]
59 & $-$ 4.855 $\pm$ 0.024 & $-$ 0.202 $\pm$ 0.028 & 0.482 $\pm$ 0.027 &  2073 $\pm$ 114 & 0.70 & $-$ 63.0 $\pm$ 2.0 & 20 \\  [0.5 ex]
60 & $-$ 3.681 $\pm$ 0.040 & $-$ 4.008 $\pm$ 0.035 & 0.273 $\pm$ 0.040 &  3658 $\pm$ 537 & 1.83 & $-$ 94.5 $\pm$ 0.3 & 20 \\  [0.5 ex]
61 & $-$ 1.461 $\pm$ 0.038 & $-$ 5.982 $\pm$ 0.032 & 0.678 $\pm$ 0.047 &  1475 $\pm$ 103 & 1.50 & $-$ 66.0 $\pm$ 10.0 & 20 \\  [0.5 ex]
62 & $-$ 2.503 $\pm$ 0.155 & $-$ 3.409 $\pm$ 0.114 & $-$ 0.318 $\pm$ 0.159 & $^{\dag}$ 4379 $\pm$ 419 & 2.40 & $-$ 33.0 $\pm$ 9.0 & 20 \\  [0.5 ex]
63 & $-$ 2.561 $\pm$ 0.108 & $-$ 3.973 $\pm$ 0.086 & $-$ 0.041 $\pm$ 0.091 & $^{\dag}$ 8640 $\pm$ 2500 & 5.00 &    & 20 \\  [0.5 ex]
64 & 0.286 $\pm$ 0.102 & $-$ 6.773 $\pm$ 0.072 & 0.010 $\pm$ 0.092 &  2020 $\pm$ 500 & 10.35 & $-$ 36.9 $\pm$ 4.7 & 20 \\  [0.5 ex]
65 & $-$ 4.727 $\pm$ 0.032 & $-$ 1.836 $\pm$ 0.023 & 0.340 $\pm$ 0.025 &  2943 $\pm$ 217 & 2.00 & $-$ 18.8 $\pm$ 1.9 & 13 \\  [0.5 ex]
66 & $-$ 2.434 $\pm$ 0.027 & $-$ 2.694 $\pm$ 0.019 & 0.175 $\pm$ 0.024 &  5703 $\pm$ 787 & 12.73 & 5.2 $\pm$ 12.0 & 20 \\  [0.5 ex]
67 & $-$ 4.848 $\pm$ 0.218 & $-$ 3.936 $\pm$ 0.120 & $-$ 1.441 $\pm$ 0.193 & $^{\dag}$ 10200 $\pm$ 3130 & 1.50 & $-$ 16.9 $\pm$ 3.1 & 20 \\  [0.5 ex]
68 & $-$ 5.047 $\pm$ 0.052 & $-$ 7.259 $\pm$ 0.029 & 0.097 $\pm$ 0.046 &  10335 $\pm$ 4868 &  &    & 20 \\  [0.5 ex]
69 & $-$ 6.690 $\pm$ 0.261 & $-$ 6.305 $\pm$ 0.185 & 0.012 $\pm$ 0.231 & $^{\dag}$ 5720 $\pm$ 1880 & 2.25 & $-$ 157.6 $\pm$ 1.1 & 40 \\  [0.5 ex]
70 &    &    &    & $^{\dag}$ 12925 $\pm$ 1386 & 0.83 & $-$ 99.0 $\pm$ 40.0 & 20 \\  [0.5 ex]
71 & 0.139 $\pm$ 0.027 & $-$ 1.181 $\pm$ 0.017 & 0.270 $\pm$ 0.022 &  3699 $\pm$ 307 & 3.28 & $-$ 47.7 $\pm$ 0.7 & 8.5 \\  [0.5 ex]
72 & $-$ 1.657 $\pm$ 0.051 & $-$ 5.901 $\pm$ 0.033 & 0.030 $\pm$ 0.040 &  10876 $\pm$ 2362 & 1.00 & $-$ 85.3 $\pm$ 16.0 & 20 \\  [0.5 ex]
73 & $-$ 5.208 $\pm$ 0.038 & $-$ 9.057 $\pm$ 0.025 & 0.039 $\pm$ 0.032 &     & 12.00 &    & 20 \\  [0.5 ex]
74 & $-$ 1.386 $\pm$ 0.068 & $-$ 5.898 $\pm$ 0.044 & 0.571 $\pm$ 0.061 & 1752 $\pm$ 186 & 1.00 & 49.0 $\pm$ 13.8 & 20 \\  [0.5 ex]
75 & 0.289 $\pm$ 0.509 & $-$ 5.918 $\pm$ 0.388 & $-$ 1.932 $\pm$ 0.568 & $^\dag$ 5940 $\pm$ 1740 & 2.15 & $-$ 110.0 $\pm$ 16.4 & 20 \\  [0.5 ex]
76 & $-$ 2.556 $\pm$ 0.067 & 0.521 $\pm$ 0.042 & 0.195 $\pm$ 0.062 & 5124 $\pm$ 1627 & 1.45 & $-$ 32.6 $\pm$ 11.5 & 20 \\  [0.5 ex]
77 & $-$ 1.362 $\pm$ 0.071 & $-$ 1.696 $\pm$ 0.044 & 0.083 $\pm$ 0.062 & 5955 $\pm$ 1471 & 2.20 & $-$ 99.2 $\pm$ 4.4 & 20 \\  [0.5 ex]
78 &    &    &    &     & 7.05 &    & 20 \\  [0.5 ex]
79 &    &    &    & $^{\dag}$ 6871 $\pm$ 1340 & 1.58 & 147.3 $\pm$ 1.7 & 20 \\  [0.5 ex] \hline
80 & $-$ 2.858 $\pm$ 0.439 & $-$ 0.390 $\pm$ 0.348 & 0.667 $\pm$ 0.421 & $^{\dag}$ 5290 $\pm$ 1000 & 13.65 &    & 20 \\  [0.5 ex]
81 & $-$ 2.102 $\pm$ 0.097 & $-$ 4.559 $\pm$ 0.069 & 0.276 $\pm$ 0.086 &  3626 $\pm$ 1126 & 3.30 & $-$ 30.3 $\pm$ 1.3 & 18 \\  [0.5 ex]
82 & $-$ 0.239 $\pm$ 0.048 & $-$ 0.841 $\pm$ 0.036 & 0.918 $\pm$ 0.049 &  1089 $\pm$ 59 & 14.75 & $-$ 100.9 $\pm$ 1.6 & 41.6 \\  [0.5 ex]
83 & $-$ 1.082 $\pm$ 0.156 & $-$ 4.547 $\pm$ 0.091 & 0.090 $\pm$ 0.160 & $^{\dag}$ 3143 $\pm$ 621 & 2.49 & $-$ 61.0 $\pm$ 1.5 & 23 \\  [0.5 ex]
84 & $-$ 8.160 $\pm$ 0.635 & $-$ 5.509 $\pm$ 0.391 & 3.371 $\pm$ 0.551 &  297 $\pm$ 48 & 3.25 & $-$ 8.3 $\pm$ 10.4 & 20 \\  [0.5 ex]
85 & $-$ 4.372 $\pm$ 0.067 & $-$ 6.535 $\pm$ 0.049 & 0.381 $\pm$ 0.057 &  2622 $\pm$ 389 & 4.28 & $-$ 86.0 $\pm$ 7.6 & 15 \\  [0.5 ex]
86 & $-$ 0.846 $\pm$ 0.131 & $-$ 5.566 $\pm$ 0.115 & 0.248 $\pm$ 0.135 &  4797 $\pm$ 996 & 9.38 & 53.5 $\pm$ 14.0 & 20 \\  [0.5 ex]
87 & $-$ 0.979 $\pm$ 0.161 & $-$ 4.265 $\pm$ 0.138 & 0.339 $\pm$ 0.156 &  2951 $\pm$ 1362 & 5.93 & $-$ 6.7 $\pm$ 8.8 & 20 \\  [0.5 ex]
88 & $-$ 0.908 $\pm$ 0.044 & $-$ 3.143 $\pm$ 0.036 & 0.291 $\pm$ 0.045 &  3439 $\pm$ 529 & 11.83 & $-$ 38.9 $\pm$ 1.7 & 39 \\  [0.5 ex]
89 & $-$ 1.813 $\pm$ 0.268 & $-$ 4.351 $\pm$ 0.267 & 0.162 $\pm$ 0.270 &     & 3.90 &    & 15 \\  [0.5 ex]
90 &    &    &    & $^{\dag}$ 6200 $\pm$ 400 & 8.00 &    & 20 \\  [0.5 ex]
91 & $-$ 6.885 $\pm$ 0.025 & $-$ 5.543 $\pm$ 0.029 & 0.368 $\pm$ 0.028 &  2717 $\pm$ 207 & 19.73 & $-$ 8.4 $\pm$ 1.7 & 43.5 \\  [0.5 ex]
92 & $-$ 2.748 $\pm$ 0.034 & $-$ 2.904 $\pm$ 0.031 & 0.313 $\pm$ 0.030 &  3196 $\pm$ 310 & 14.25 & $-$ 40.6 $\pm$ 0.6 & 45.25 \\  [0.5 ex]
93 & $-$ 0.877 $\pm$ 0.026 & 1.019 $\pm$ 0.029 & 0.262 $\pm$ 0.038 &  3817 $\pm$ 554 & 6.50 & $-$ 66.5 $\pm$ 3.3 & 27.5 \\  [0.5 ex]
94 & 2.143 $\pm$ 0.021 & $-$ 5.261 $\pm$ 0.021 & 0.579 $\pm$ 0.019 &  1727 $\pm$ 57 & 26.75 & 36.2 $\pm$ 1.4 & 37 \\  [0.5 ex]
95 & 2.838 $\pm$ 0.183 & $-$ 0.988 $\pm$ 0.132 & 0.744 $\pm$ 0.169 &  1343 $\pm$ 306 & 26.75 & $-$ 17.0 $\pm$ 0.1 & 35.5 \\  [0.5 ex]
96 & $-$ 1.256 $\pm$ 0.045 & $-$ 7.078 $\pm$ 0.037 & 0.581 $\pm$ 0.046 &  1721 $\pm$ 136 & 19.88 & 20.8 $\pm$ 3.2 & 42.5 \\  [0.5 ex]
97 & $-$ 2.565 $\pm$ 0.066 & 3.126 $\pm$ 0.079 & 0.342 $\pm$ 0.079 &  2922 $\pm$ 672 & 7.68 & 62.0 $\pm$ 2.8 & 31.5 \\  [0.5 ex]
98 & $-$ 5.498 $\pm$ 0.066 & 3.036 $\pm$ 0.056 & 0.345 $\pm$ 0.056 &  2901 $\pm$ 469 & 7.08 & 18.0 $\pm$ 2.0 & 21.2 \\  [0.5 ex]
99 & $-$ 4.734 $\pm$ 0.074 & 2.555 $\pm$ 0.068 & 0.149 $\pm$ 0.064 &  6706 $\pm$ 2882 & 5.75 & 58.7 $\pm$ 11.7 & 20 \\  [0.5 ex]
100 & $-$ 7.376 $\pm$ 0.053 & 4.810 $\pm$ 0.044 & 0.268 $\pm$ 0.048 &  3726 $\pm$ 669 & 39.60 &    & 20 \\  [0.5 ex]
101 & $-$ 6.287 $\pm$ 0.074 & 1.114 $\pm$ 0.066 & 0.229 $\pm$ 0.059 &  4372 $\pm$ 1128 & 9.00 & $-$ 21.0 $\pm$ 0.3 & 20 \\  [0.5 ex]
102 & $-$ 4.779 $\pm$ 0.017 & 0.289 $\pm$ 0.018 & 0.040 $\pm$ 0.018 &     & 19.50 & $-$ 66.0 $\pm$ $-$ 13.2 & 20 \\  [0.5 ex]
103 & $-$ 5.498 $\pm$ 0.234 & 0.905 $\pm$ 0.210 & $-$ 0.059 $\pm$ 0.225 & $^{\dag}$ 10930 $\pm$ 2100 & 8.00 &    & 20 \\  [0.5 ex]
104 & $-$ 5.882 $\pm$ 0.031 & $-$ 1.057 $\pm$ 0.037 & 0.161 $\pm$ 0.036 &  6211 $\pm$ 1406 & 13.03 & $-$ 45.0 $\pm$ 18.0 & 17.5 \\  [0.5 ex]
105 & $-$ 12.742 $\pm$ 0.017 & $-$ 3.282 $\pm$ 0.023 & 0.681 $\pm$ 0.018 &  1469 $\pm$ 40 & 67.75 & $-$ 8.0 $\pm$ 4.0 & 30.25 \\  [0.5 ex]
106 & $-$ 4.679 $\pm$ 0.158 & $-$ 3.486 $\pm$ 0.272 & 1.037 $\pm$ 0.200 &  964 $\pm$ 186 & 4.98 & $-$ 34.5 $\pm$ 6.2 & 38.75 \\  [0.5 ex]
107 & $-$ 1.042 $\pm$ 0.021 & $-$ 0.341 $\pm$ 0.023 & 0.299 $\pm$ 0.024 &  3342 $\pm$ 271 &  & $-$ 81.0 $\pm$ $-$ 16.2 & 20 \\  [0.5 ex]
108 & $-$ 5.712 $\pm$ 0.321 & $-$ 6.291 $\pm$ 0.290 & 0.464 $\pm$ 0.224 &  2155 $\pm$ 1042 & 3.08 & $-$ 46.0 $\pm$ 7.2 & 20 \\  [0.5 ex]
109 & $-$ 4.921 $\pm$ 0.117 & $-$ 4.131 $\pm$ 0.098 & 0.183 $\pm$ 0.115 & $^{\dag}$ 9610 $\pm$ 1900 & 8.50 &    & 20 \\  [0.5 ex]
110 & $-$ 4.704 $\pm$ 0.026 & $-$ 2.299 $\pm$ 0.020 & 0.817 $\pm$ 0.024 &  1225 $\pm$ 36 &  & $-$ 92.5 $\pm$ $-$ 18.5 & 20 \\  [0.5 ex]
111 & $-$ 2.920 $\pm$ 0.147 & $-$ 8.236 $\pm$ 0.098 & $-$ 0.145 $\pm$ 0.138 & $^{\dag}$ 7520 $\pm$ 1400 & 10.95 & $-$ 57.0 $\pm$ $-$ 11.4 & 20 \\  [0.5 ex]
112 &    &    &    & $^{\dag}$ 6880 $\pm$ 2090 & 2.50 & 21.2 $\pm$ 1.5 & 20 \\  [0.5 ex]
113 & $-$ 0.475 $\pm$ 0.284 & $-$ 5.413 $\pm$ 0.193 & 0.192 $\pm$ 0.038 &  5219 $\pm$ 1022 & 8.08 & $-$ 84.0 $\pm$ 4.1 & 20 \\  [0.5 ex]
114 &    &    &    & $^{\dag}$ 4080 $\pm$ 900 & 10.50 &    & 20 \\  [0.5 ex]
115 & $-$ 4.401 $\pm$ 0.217 & $-$ 4.592 $\pm$ 0.139 & 0.312 $\pm$ 0.196 & $^{\dag}$ 6580 $\pm$ 1200 & 6.50 &    & 20 \\  [0.5 ex]
116 &    &    &    & $^{\dag}$ 6339 $\pm$ 1134 & 2.50 & 88.2 $\pm$ 4.1 & 20 \\  [0.5 ex]
117 & $-$ 1.672 $\pm$ 0.064 & $-$ 5.191 $\pm$ 0.057 & 0.225 $\pm$ 0.054 &  4437 $\pm$ 1060 & 5.15 & 10.3 $\pm$ 1.5 & 23.75 \\  [0.5 ex]
118 & $-$ 0.190 $\pm$ 0.076 & $-$ 2.658 $\pm$ 0.059 & 0.276 $\pm$ 0.068 &  3629 $\pm$ 895 & 20.50 & 41.2 $\pm$ 3.5 & 20 \\  [0.5 ex]
119 & $-$ 7.611 $\pm$ 0.026 & 1.470 $\pm$ 0.023 & 0.170 $\pm$ 0.026 &  5885 $\pm$ 890 & 3.28 & 16.8 $\pm$ 4.7 & 8 \\  [0.5 ex]
120 & $-$ 0.079 $\pm$ 0.079 & $-$ 4.625 $\pm$ 0.052 & 0.386 $\pm$ 0.079 &  2593 $\pm$ 535 & 8.88 & $-$ 52.1 $\pm$ 6.2 & 15 %\\  [0.5 ex] \hline
% --------------------------
\label{tab:2a}
\end{longtable}
%\endgroup
% -------------------------------------
%\newpage
%\section{Table 3: Isochrones}
% ----------------------------------------------------------
% Table 3: Table isochrones
% ----------------------------------------------------------
\begin{landscape}
\begingroup
%\scriptsize
\footnotesize
%\normalsize
\begin{longtable}{lllllllllllll}
\caption{The effective temperature (T$_{\text{eff}}$) and luminosity (L) of [WR] CSs in logarithmic scale, final CS mass ({\bf M$_{\text{final}}$}) and evolutionary age ({\bf t$_{\text{ev}}$}). Further, the table includes the space velocity components (U, V, W) and radial peculiar velocity ({\bf V$_{\text{pec}}$}) of the [WR] stars.  The sample is arranged into two groups, Early: [WRE] and late: [WRL]. The table is limited to objects with available data.}\\
\hline
{\bf serial} & {\bf PN Name} & {\bf [WR] type}& \multicolumn{4}{c}{\bf Physical properties}&&\multicolumn{5}{c}{\bf Kinematical Parameters}\\

&&&{\bf log T$_{\text{eff}}$} & {\bf log L}& {\bf M$_{\text{final}}$ }& {\bf t$_{\text{ev}}$} & &{\bf U$_{\text{LSR}} \pm$ e} &{\bf V$_{\text{LSR}} \pm$ e}& {\bf W$_{\text{LSR}} \pm$ e}& {\bf V$_s \pm$ e} &{\bf V$_{\text{pec}} \pm$ e}\\
 & &&{\bf (K)}& {\bf (L$_{\odot}$)} &{\bf (M$_{\odot}$)} &{\bf (yr)}&& \multicolumn{5}{c}{\bf km/s}\\ [0.5 ex] %\hline
\hline
\endfirsthead
\multicolumn{12}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
{\bf serial} & {\bf PN Name} & {\bf [WR] type}&{\bf log T$_{\text{eff}}$} & {\bf log L }& {\bf M$_{\text{final}}$ }& {\bf t$_{\text{ev}}$} & &{\bf U$_{\text{LSR}} \pm$ e} &{\bf V$_{\text{LSR}} \pm$ e}& {\bf W$_{\text{LSR}} \pm$ e}& {\bf V$_s \pm$ e} &{\bf V$_{\text{pec}} \pm$ e} \\
% & &&{\bf (K)}& {\bf (L$_{\odot}$)} &{\bf (M$_{\odot}$)} &{\bf (yr)}& {\bf mag} \\ [0.5 ex] %\hline
%
\hline
\endhead
\hline
\multicolumn{12}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
%-------------------------------------------
\multicolumn{12}{c}{\bf [WRE] }  \\ [0.5 ex] \hline

 7 & PN K 5$-$ 3 & [WC 4] &  &  &  &  & & 168.7 $\pm$ 8.3 & 8.4 $\pm$ 2.0 & $-$ 13.8 $\pm$ 8.5 & 271 $\pm$ 5.4 & 127 $\pm$ 7.6 \\  [0.5 ex]
% 8 & Hen 2$-$ 436 & [WC 4] &  &  &  &  & &    &    &    &    &    \\  [0.5 ex]
 11 & PN M 2$-$ 31 & [WC 4] &  &  &  &  & &    &    &    &    & 89 $\pm$ 14.1 \\  [0.5 ex]
 12 & PN M 3$-$ 15 & [WC 4] &  &  &  &  & & 117.5 $\pm$ 2.7 & 185.4 $\pm$ 52.5 & $-$ 61.7 $\pm$ 14.4 & 137 $\pm$ 7.3 & 47 $\pm$ 11.5 \\  [0.5 ex]
% 20 & IRAS 18249$-$ 1506 & [WC 4] &  &  &  &  & &    &    &    &    &    \\  [0.5 ex]
 21 & PN M  1$-$ 60 & [WC 4] & 4.87 & 3.93 & 0.59 & 772 & &    &    &    &    & 79 $\pm$ 38.2 \\  [0.5 ex]
% 22  PMR 7 & [WC 4] &  &  &  &  & &    &    &    &    &    \\  [0.5 ex]
 27 & PN M 4$-$ 13 & [WC 4] &  &  &  &  & & 149.6 $\pm$ 32.8 & 103.9 $\pm$ 23.2 & $-$ 1.1 $\pm$ 0.4 & 189 $\pm$ 30.4 & 31 $\pm$ 12.4 \\  [0.5 ex]
 48 & PN Pe 1$-$ 1 & [WC 5] &  &  &  &  & &    &    &    &    & 11 $\pm$ 3.1 \\  [0.5 ex]
% 45 & PMR 3 & [WC 4]pec &  &  &  &  & &    &    &    &    &    \\  [0.5 ex]
 51 & WRAY 16$-$ 92 & [WC 4] &  &  &  &  & &    &    &    &    & 69 $\pm$ 4.4 \\  [0.5 ex]
% 54 & PMR 6 & [WC 4] &  &  &  &  & &    &    &    &    &    \\  [0.5 ex]
 64 & PN H 1$-$ 26 & [WC 4$-$ 5] &  &  &  &  & & $-$ 38.0 $\pm$ 4.3 & $-$ 40.6 $\pm$ 11.4 & $-$ 26.7 $\pm$ 7.2 & 62 $\pm$  &    \\  [0.5 ex]
 67 & PN H 1$-$ 29 & [WC 4] &  &  &  &  & & $-$ 23.1 $\pm$ 4.1 & $-$ 57.3 $\pm$ 17.7 & 109.0 $\pm$ 34.7 & 299 $\pm$ 80.6 & 48 $\pm$ 14.0 \\  [0.5 ex]
 80 & PHR J1811$-$ 3042 & [WO 1$-$ 2] &  &  &  &  & &    &    &    &    &    \\  [0.5 ex]
 81 & PN Cn 1$-$ 5 & [WO 4]pec &  &  &  &  & & $-$ 16.1 $\pm$ 1.0 & 137.9 $\pm$ 42.2 & 10.5 $\pm$ 5.3 & 84 $\pm$ 41.1 & 28 $\pm$ 2.5 \\  [0.5 ex]
 82 & NGC 6369 & [WO 3] & 4.79 & 4.34 & 0.83 & 11 & & $-$ 90.0 $\pm$ 1.4 & 216.3 $\pm$ 7.5 & $-$ 3.4 $\pm$ 0.1 & 90 $\pm$ 1.5 & 95 $\pm$ 1.5 \\  [0.5 ex]
 83 & PN Hb 4 & [WO 3] & 4.93 & 3.42 & 0.55 & 21546 & & $-$ 40.3 $\pm$ 3.1 & 94.9 $\pm$ 35.1 & $-$ 37.4 $\pm$ 13.9 & 137 $\pm$ 32.4 & 57 $\pm$ 2.0 \\  [0.5 ex]
 84 & PN H 1$-$ 67 & [WO 2] &  &  &  &  & & 4.6 $\pm$ 8.8 & 212.2 $\pm$ 43.7 & 14.5 $\pm$ 3.3 & 17 $\pm$ 20.3 & 5 $\pm$ 5.9 \\  [0.5 ex]
 85 & PN M 1$-$ 32 & [WO 4]pec &  &  &  &  & & $-$ 57.9 $\pm$ 6.8 & 110.8 $\pm$ 13.8 & 7.9 $\pm$ 14.4 & 124 $\pm$ 12.6 & 103 $\pm$ 7.9 \\  [0.5 ex]
 86 & PN M 3$-$ 30 & [WO 2] & 4.99 & 3.07 & 0.57 & 2993 & & 95.1 $\pm$ 16.8 & 125.6 $\pm$ 31.1 & $-$ 38.0 $\pm$ 7.5 & 139 $\pm$ 24.1 & 26 $\pm$ 23.3 \\  [0.5 ex]
 87 & PN M 1$-$ 51 & [WO 4]pec &  &  &  &  & & 24.9 $\pm$ 21.3 & 167.7 $\pm$ 74.9 & $-$ 8.1 $\pm$ 4.0 & 58 $\pm$ 67.6 & 29 $\pm$ 23.8 \\  [0.5 ex]
 88 & NGC 6751 & [WO 4] & 5.13 & 4.12 & 0.68 & 203 & & 1.3 $\pm$ 0.6 & 160.3 $\pm$ 17.6 & 1.6 $\pm$ 0.5 & 60 $\pm$ 17.6 & 87 $\pm$ 9.1 \\  [0.5 ex]
% 89 & MPA J1921+0132 & [WO 3$-$ 4] &  &  &  &  & &    &    &    &    &    \\  [0.5 ex]
 90 & PN PC 22 & [WO 1] & 5.11 & 3.78 & 0.59 & 2601 & &    &    &    &    &    \\  [0.5 ex]
 91 & NGC 6905 & [WO 2] & 5.12 & 4.02 & 0.65 & 380 & & 104.8 $\pm$ 8.3 & 172.0 $\pm$ 12.3 & 41.4 $\pm$ 3.1 & 123 $\pm$ 8.7 & 18 $\pm$ 1.4 \\  [0.5 ex]
 92 & NGC 7026 & [WO 3] & 4.97 & 3.83 & 0.59 & 2094 & & 70.1 $\pm$ 6.9 & 184.2 $\pm$ 2.7 & 7.6 $\pm$ 9.5 & 79 $\pm$ 6.3 & 9 $\pm$ 2.3 \\  [0.5 ex]
 93 & IC 1747 & [WO 4] & 5.10 & 4.30 & 0.83 & 41 & & 68.8 $\pm$ 3.7 & 187.8 $\pm$ 15.6 & 18.8 $\pm$ 3.3 & 78 $\pm$ 7.2 & 13 $\pm$ 7.8 \\  [0.5 ex]
 94 & NGC 1501 & [WO 4] & 5.13 & 4.20 & 0.68 & 203 & & $-$ 45.6 $\pm$ 1.2 & 213.1 $\pm$ 23.4 & $-$ 7.9 $\pm$ 0.4 & 47 $\pm$ 3.6 & 58 $\pm$ 1.5 \\  [0.5 ex]
 96 & NGC 2371 & [WO 1] & 5.13 & 3.97 & 0.62 & 831 & & $-$ 11.2 $\pm$ 1.6 & 170.9 $\pm$ 12.8 & $-$ 13.7 $\pm$ 1.6 & 52 $\pm$ 12.1 & 10 $\pm$ 2.6 \\  [0.5 ex]
 97 & NGC 2452 & [WO 1] & 5.15 & 3.70 & 0.60 & 1410 & & $-$ 67.1 $\pm$ 10.0 & 194.5 $\pm$ 39.0 & $-$ 2.0 $\pm$ 0.5 & 72 $\pm$ 16.7 & 17 $\pm$ 9.9 \\  [0.5 ex]
 99 & PN PB 6 & [WO 1] & 5.20 & 3.92 & 0.62 & 939 & & $-$ 148.3 $\pm$ 67.6 & 139.0 $\pm$ 27.2 & $-$ 4.7 $\pm$ 3.0 & 169 $\pm$ 60.7 & 5 $\pm$ 20.7 \\  [0.5 ex]
% 100 & PHR J1001$-$ 6152 & [WO 3] &  &  &  &  & &    &    &    &    &    \\  [0.5 ex]
 101 & WRAY 16$-$ 79 & [WO 3] & 5.11 & 3.49 & 0.55 & 8958 & & $-$ 117.1 $\pm$ 28.8 & 207.3 $\pm$ 112.8 & $-$ 31.1 $\pm$ 7.9 & 122 $\pm$ 30.1 & 27 $\pm$ 1.6 \\  [0.5 ex]
% 102 & PHR J1134$-$ 5243 & [WO 4]$-$ [WC 4] &  &  &  &  & &    &    &    &    &    \\  [0.5 ex]
 104 & PN Th 2$-$ A & [WO 3]pec &  &  &  &  & & $-$ 157.8 $\pm$ 31.7 & 156.5 $\pm$ 63.1 & $-$ 0.5 $\pm$ 0.1 & 170 $\pm$ 37.6 & 0 $\pm$ 18.0 \\  [0.5 ex]
 106 & NGC 5315 & [WO 4] & 4.91 & 3.00 & 0.53 & 51670 & & $-$ 31.4 $\pm$ 4.2 & 237.0 $\pm$ 115.3 & $-$ 0.1 $\pm$ 0.0 & 36 $\pm$ 55.0 & 33 $\pm$ 7.2 \\  [0.5 ex]
 107 & IRAS 15154$-$ 5258 & [WO 4]pec &  &  &  &  & & $-$ 65.8 $\pm$ 11.4 & 259.0 $\pm$ 73.3 & 7.2 $\pm$ 194.9 & 77 $\pm$ 42.6 & 24 $\pm$ 16.4 \\  [0.5 ex]
 108 & PN PC 14 & [WO 4] & 4.86 & 3.76 & 0.57 & 2521 & & $-$ 65.1 $\pm$ 15.1 & 163.9 $\pm$ 103.1 & 22.2 $\pm$ 8.1 & 89 $\pm$ 66.2 & 8 $\pm$ 14.0 \\  [0.5 ex]
 109 & MPA J1611$-$ 4356 & [WO 4] &  &  &  &  & &    &    &    &    &    \\  [0.5 ex]
 110 & WR 72 & [WO 1] & 5.15 & 3.70 & 0.57 & 5210 & & $-$ 86.9 $\pm$ 15.5 & 226.6 $\pm$ 203.8 & $-$ 2.4 $\pm$ 0.9 & 87 $\pm$ 21.8 & 79 $\pm$ 17.6 \\  [0.5 ex]
 111 & PN SB 34 & [WO 2] &  &  &  &  & & $-$ 96.1 $\pm$ 13.2 & $-$ 69.0 $\pm$ 13.2 & 41.1 $\pm$ 9.8 & 307 $\pm$ 13.2 & 148 $\pm$ 37.4 \\  [0.5 ex]
 112 & PN M 2$-$ 8 & [WO 3] & 5.11 & 3.20 & 0.55 & 36481 & & 31.0 $\pm$ 2.2 & 222.8 $\pm$ 15.6 & 8.8 $\pm$ 0.6 & 32 $\pm$ 2.5 & 158 $\pm$ 41.1 \\  [0.5 ex]
 113 & PN Hf 2$-$ 1 & [WO 2] & 5.05 & 3.51 & 0.55 & 36699 & & $-$ 87.6 $\pm$ 4.4 & 110.9 $\pm$ 23.5 & $-$ 43.3 $\pm$ 11.1 & 146 $\pm$ 18.0 & 46 $\pm$ 7.8 \\  [0.5 ex]
 115 & PHR J1753$-$ 3428 & [WO 2$-$ 3] &  &  &  &  & &    &    &    &    &    \\  [0.5 ex]
 116 & PN M 2$-$ 16 & [WO 2$-$ 3] & 4.95 & 3.30 & 0.53 & 52863 & & 97.9 $\pm$ 4.5 & 222.2 $\pm$ 10.3 & 1.3 $\pm$ 0.1 & 98 $\pm$ 4.5 & 134 $\pm$ 8.0 \\  [0.5 ex]
 117 & IC 1297 & [WO 3] & 4.96 & 3.80 & 0.57 & 2825 & & 16.8 $\pm$ 4.0 & 110.6 $\pm$ 26.4 & 3.2 $\pm$ 1.1 & 111 $\pm$ 26.1 & 29 $\pm$ 3.6 \\  [0.5 ex] \hline
  & Average &  &  &  & 0.61 & 11012 & &    &    &    & 115 $\pm$ 25.8 & 51 $\pm$ 11.8 \\  [0.5 ex] \hline
                                   %\\  %[0.5 ex]
\multicolumn{12}{c}{\bf [WRL] }  \\ [0.5 ex] \hline
 1 & PN H 1$-$ 62 & [WC 10$-$ 11] &  &  &  &  & & $-$ 68.1 $\pm$ 4.7 & 63.2 $\pm$ 22.0 & 70.1 $\pm$ 20.1 & 185 $\pm$ 20.2 & 73 $\pm$ 3.9 \\  [0.5 ex]
 4 & PN SwSt 1 & [WC 9]pec & 4.60 & 4.12 & 0.65 & 212 & & 3.5 $\pm$ 2.0 & 164.2 $\pm$ 52.3 & 74.1 $\pm$ 23.1 & 93 $\pm$ 36.4 & 10 $\pm$ 1.3 \\  [0.5 ex]
 5 & PN H 1$-$ 55 & [WC 11] & 4.53 & 3.35 & 0.53 & 38139 & & $-$ 14.2 $\pm$ 19.3 & 227.5 $\pm$ 207.1 & 138.9 $\pm$ 58.8 & 140 $\pm$ 59.5 & 93 $\pm$ 38.1 \\  [0.5 ex]
% 10 & PN MaC 1$-$ 10 & [WC8] &  &  &  &  & &    &    &    &    &    \\  [0.5 ex]
 16 & PN SB 17 & [WC 12] &  &  &  &  & & 155.8 $\pm$ 30.0 & 225.6 $\pm$ 161.0 & $-$ 18.1 $\pm$ 3.2 & 157 $\pm$ 30.4 & 158 $\pm$ 32.5 \\  [0.5 ex]
 18 & PN HuBi 1 & [WC 11] & 4.54 & 3.54 & 0.54 & 11420 & &    &    &    &    & 117 $\pm$ 53.1 \\  [0.5 ex]
% 19 & IRAS 17597$-$ 1442 & [WC 8] &  &  &  &  & &    &    &    &    &    \\  [0.5 ex]
 23 & PN M 2$-$ 43 & [WC 7$-$ 8] & 4.81 & 3.66 & 0.55 & 6284 & & 216.9 $\pm$ 29.3 & 44.8 $\pm$ 12.7 & $-$ 11.0 $\pm$ 6.0 & 279 $\pm$ 24.2 & 29 $\pm$ 30.3 \\  [0.5 ex]
 24 & PN K 3$-$ 18 & [WC 9] & 4.58 & 3.89 & 0.59 & 584 & &    &    &    &    &    \\  [0.5 ex]
 28 & PN HuDo 1 & [WC 11] &  &  &  &  & & 423.6 $\pm$ 130.7 & $-$ 18.3 $\pm$ 5.4 & $-$ 32.4 $\pm$ 10.5 & 487 $\pm$ 113.7 & 85 $\pm$ 29.5 \\  [0.5 ex]
 29 & BD+30 3639 & [WC 9] & 4.55 & 3.81 & 0.57 & 1503 & & 52.4 $\pm$ 4.5 & 156.9 $\pm$ 7.0 & $-$ 14.4 $\pm$ 0.7 & 83 $\pm$ 6.0 & 51 $\pm$ 2.9 \\  [0.5 ex]
 30 & Hen 2$-$ 459 & [WC 9] &  &  &  &  & & 23.5 $\pm$ 24.5 & 142.1 $\pm$ 32.8 & $-$ 5.7 $\pm$ 2.3 & 82 $\pm$ 32.1 & 61 $\pm$ 16.8 \\  [0.5 ex]
 37 & NGC 40 & [WC 8] & 4.85 & 3.30 & 0.83 & 47 & & 71.4 $\pm$ 2.2 & 245.1 $\pm$ 22.4 & $-$ 2.3 $\pm$ 0.1 & 76 $\pm$ 7.7 & 10 $\pm$ 2.3 \\  [0.5 ex]
 38 & PN M 4$-$ 18 & [WC 11] & 4.40 & 3.36 & 0.53 & 9279 & & 6.6 $\pm$ 19.6 & 189.2 $\pm$ 37.0 & 4.9 $\pm$ 3.8 & 32 $\pm$ 36.0 & 33 $\pm$ 12.3 \\  [0.5 ex]
 44 & PN M 1$-$ 11 & [WC 10$-$ 11] & 4.50 & 3.95 & 0.59 & 534 & & $-$ 36.6 $\pm$ 7.6 & 237.4 $\pm$ 233.5 & 35.0 $\pm$ 5.0 & 54 $\pm$ 76.1 & 57 $\pm$ 7.4 \\  [0.5 ex]
% 50 & PN Vo 1 & [WC 10] &  &  &  &  & & $-$ 74.7 $\pm$ 16.4 & 250.0 $\pm$ 79.4 & 24.7 $\pm$ 5.0 & 84 $\pm$ 31.8 & 48 $\pm$ 5.5 \\  [0.5 ex]
% 53 & IRAS 12403$-$ 6411 & [WC 9] &  &  &  &  & &    &    &    &    &    \\  [0.5 ex]
 55 & WRAY 16$-$ 139 & [WC 9] & 4.53 & 3.71 & 0.55 & 3762 & & $-$ 139.8 $\pm$ 9.3 & 224.0 $\pm$ 1703.3 & 26.3 $\pm$ 1.8 & 142 $\pm$ 49.3 & 50 $\pm$ 13.9 \\  [0.5 ex]
% 57 & PN PM 1$-$ 78 & [WC 9] &  &  &  &  & &    &    &    &    &    \\  [0.5 ex]
 59 & WRAY 15$-$ 1269 & [WC 10] & 4.49 & 3.83 & 0.57 & 1432 & & $-$ 66.9 $\pm$ 1.9 & 232.1 $\pm$ 77.3 & 24.4 $\pm$ 1.7 & 72 $\pm$ 13.1 & 36 $\pm$ 2.6 \\  [0.5 ex]
 60 & WRAY 16$-$ 198 & [WC 9] & 4.41 & 3.70 & 0.55 & 4129 & & $-$ 120.4 $\pm$ 6.9 & 197.3 $\pm$ 81.1 & 1.2 $\pm$ 0.3 & 123 $\pm$ 16.5 & 21 $\pm$ 9.5 \\  [0.5 ex]
 61 & CPD$-$ 56 8032 & [WC 10] & 4.51 & 3.64 & 0.55 & 11880 & & $-$ 68.6 $\pm$ 7.8 & 220.2 $\pm$ 211.7 & 3.7 $\pm$ 2.2 & 69 $\pm$ 7.8 & 47 $\pm$ 9.6 \\  [0.5 ex]
 62 & PN Pe 1$-$ 7 & [WC 9] &  &  &  &  & & $-$ 53.3 $\pm$ 7.5 & 157.1 $\pm$ 20.3 & $-$ 3.8 $\pm$ 1.1 & 82 $\pm$ 16.2 & 60 $\pm$ 9.3 \\  [0.5 ex]
% 63 & WRAY 15$-$ 1567 & [WC 10] &  &  &  &  & &    &    &    &    &    \\  [0.5 ex]
 65 & PN H 2$-$ 1 & [WC 11] &  &  &  &  & & $-$ 20.1 $\pm$ 1.4 & 169.3 $\pm$ 13.2 & 43.1 $\pm$ 3.3 & 70 $\pm$ 9.8 & 3 $\pm$ 2.3 \\  [0.5 ex]
 66 & PN K 2$-$ 16 & [WC 11] & 4.48 & 3.79 & 0.57 & 1404 & & 2.8 $\pm$ 4.5 & 127.6 $\pm$ 17.6 & 12.9 $\pm$ 5.5 & 93 $\pm$ 17.5 & 69 $\pm$ 19.7 \\  [0.5 ex]
% 68 & MPA J1746$-$ 3412 & [WC 10$-$ 11] &  &  &  &  & &    &    &    &    &    \\  [0.5 ex]
 69 & PN H 1$-$ 9 & [WC 11] & 4.55 & 3.85 & 0.57 & 120 & & $-$ 172.7 $\pm$ 5.3 & $-$ 101.9 $\pm$ 22.6 & 72.5 $\pm$ 20.1 & 372 $\pm$ 20.1 & 53 $\pm$ 43.7 \\  [0.5 ex]
% 73 & PHR J1752$-$ 3330 & [WC 11] &  &  &  &  & &    &    &    &    &    \\  [0.5 ex]
 74 & PN H 1$-$ 43 & [WC 11] & 4.45 & 3.64 & 0.55 & 11256 & & 55.3 $\pm$ 16.8 & 175.2 $\pm$ 18.0 & $-$ 11.5 $\pm$ 1.3 & 72 $\pm$ 17.0 & 54 $\pm$ 14.5 \\  [0.5 ex]
 75 & PN M 3$-$ 41 & [WC 11] & 4.45 & 3.39 & 0.53 & 33434 & & $-$ 100.4 $\pm$ 14.9 & 95.9 $\pm$ 30.4 & $-$ 97.5 $\pm$ 29.8 & 187 $\pm$ 26.7 & 71 $\pm$ 17.7 \\  [0.5 ex]
 77 & PN M 3$-$ 44 & [WC 11] & 4.42 & 3.29 &  &  & & $-$ 89.0 $\pm$ 4.0 & 165.2 $\pm$ 41.3 & 20.0 $\pm$ 4.4 & 106 $\pm$ 21.5 & 75 $\pm$ 4.1 \\  [0.5 ex]\hline
  & Average &  &  &  &  &  & &    &    &    & 129 $\pm$ 29.2 & 59 $\pm$ 15.9 %\\  [0.5 ex]
% $-$ $-$ $-$ $-$ ----------------------
%\hline
\label{tab:3a}
\end{longtable}
\endgroup
\end{landscape}
% -------------------------------------
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newpage
%\section{Table 4: PN Physical Parameters}
% ----------------------------------------------------------
% Table 4: Our Main calculated physical parameters for the [WR]
% ----------------------------------------------------------
%\begin{landscape}\begingroup
\begingroup
%\scriptsize
\footnotesize
%\normalsize
% -----------------
% {\bf F_{5GHz}$\pm$e}
\begin{longtable}{lllllllll}
\caption{The physical nebular parameters surrounding the [WR]s. The PN scale height (Z), radius (R), 5GHz flux ({\bf F$_{\text{5GHz}}$}), ionized mass ({\bf m$_{ion}$}), optical depth ({\bf $\tau$}), and radio surface temperature ({\bf T$_B$}).}\\
\hline
{\bf serial} & {\bf PN Name} &{\bf Z $\pm$ e }& {\bf R $\pm$ e} &{\bf t$_{\text{dyn}} \pm$ e}&{\bf F$_{\text{5GHz}}\pm$ e} & {\bf m$_{ion}\pm$ e} & {\bf $\tau$} &{\bf T$_B$} \\
             &               &{\bf (pc)}      & {\bf (pc)}      &{\bf (yr/10$^3$)}& {\bf (mJy)}& (M$_{\odot}$) & &{\bf (K)}\\ [0.5 ex]
% # & PN Name & Z (pc) $\pm$ e & R (pc) $\pm$ e & T_dyn $\pm$ e & 5GHz (mJy) $\pm$ e & Massionized $\pm$ e & $\tau$ & TB(K) \\ [0.5 ex] \hline
\hline
\endfirsthead
\multicolumn{9}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
{\bf serial} & {\bf PN Name} &{\bf Z $\pm$ e }& {\bf R $\pm$ e} &{\bf t$_{\text{dyn}} \pm$ e}&{\bf 5GHz $\pm$ e}& {\bf m$_{ion} \pm$ e} & {\bf $\tau$} &{\bf T$_B$} \\
             &               &{\bf (pc)}      & {\bf (pc)}      &{\bf (yr/10$^3$)}& {\bf (mJy)}& & &{\bf (K)} \\ [0.5 ex]
\hline
\endhead
\hline
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\endlastfoot
%--------------
\multicolumn{9}{c}{\bf [WRE] }  \\ [0.5 ex] \hline
 7 & PN K 5$-$ 3 & 443 $\pm$ 97 & 0.143 $\pm$ 0.032 & 7.00E+03 $\pm$ 1.54E+03 &    &    &  &  \\ [0.5 ex]
% 8 & Hen 2$-$ 436 &    &    &    &    &    &  &  \\ [0.5 ex]
 11 & PN M 2$-$ 31 & 383 $\pm$ 75 & 0.057 $\pm$ 0.011 & 2.77E+03 $\pm$ 5.44E+02 & 51.0 $\pm$ 10.20 & 0.069 $\pm$ 0.036 & 2.46 & 252 \\ [0.5 ex]
 12 & PN M 3$-$ 15 & 391 $\pm$ 81 & 0.057 $\pm$ 0.012 & 2.78E+03 $\pm$ 5.75E+02 &    &    &  &  \\ [0.5 ex]
% 20 & IRAS 18249$-$ 1506 &    &    &    &    &    &  &  \\ [0.5 ex]
 21 & PN M  1$-$ 60 & 568 $\pm$ 117 & 0.044 $\pm$ 0.009 & 2.13E+03 $\pm$ 4.40E+02 & 50.0 $\pm$ 11.00 & 0.055 $\pm$ 0.030 & 2.10 & 586 \\ [0.5 ex]
 22 & PMR 7 & 699 $\pm$ 14 & 0.348 $\pm$ 0.007 & 1.70E+04 $\pm$ 3.44E+02 &    &    &    \\ [0.5 ex]
 27 & PN M 4$-$ 13 & 159 $\pm$ 34 & 0.062 $\pm$ 0.013 & 3.04E+03 $\pm$ 6.40E+02 & 69.0 $\pm$ 13.80 & 0.070 $\pm$ 0.038 & 2.66 & 161 \\ [0.5 ex]
% 45 & PMR 3 &    &    &    &    &    &  &  \\ [0.5 ex]
 48 & PN Pe 1$-$ 1 & 135 $\pm$ 29 & 0.037 $\pm$ 0.008 & 1.83E+03 $\pm$ 3.99E+02 &    &    &    \\ [0.5 ex]
 51 & WRAY 16$-$ 92 & 101 $\pm$ 22 & 0.050 $\pm$ 0.011 & 2.44E+03 $\pm$ 5.40E+02 & 41.0 $\pm$ 12.00 & 0.043 $\pm$ 0.025 & 2.59 & 188 \\ [0.5 ex]
% 54 & PMR 6 &    &    &    &    &    &  &  \\ [0.5 ex]
 64 & PN H 1$-$ 26 & 138 $\pm$ 34 & 0.101 $\pm$ 0.025 & 4.96E+03 $\pm$ 1.23E+03 &    &    &    \\ [0.5 ex]
 67 & PN H 1$-$ 29 & 453 $\pm$ 139 & 0.074 $\pm$ 0.023 & 3.63E+03 $\pm$ 1.11E+03 &    &    &  &  \\ [0.5 ex]
 80 & PHR J1811$-$ 3042 & 522 $\pm$ 99 & 0.350 $\pm$ 0.066 & 1.71E+04 $\pm$ 3.24E+03 &    &    &  &  \\ [0.5 ex]
 81 & PN Cn 1$-$ 5 & 597 $\pm$ 185 & 0.058 $\pm$ 0.018 & 3.15E+03 $\pm$ 9.79E+02 & 44.0 $\pm$ 4.00 & 0.040 $\pm$ 0.032 & 3.00 & 74 \\ [0.5 ex]
 82 & NGC 6369 & 111 $\pm$ 6 & 0.078 $\pm$ 0.004 & 1.83E+03 $\pm$ 9.85E+01 & 2002.0 $\pm$ 65.00 & 0.126 $\pm$ 0.025 & 2.64 & 168 \\ [0.5 ex]
 83 & PN Hb 4 & 161 $\pm$ 32 & 0.038 $\pm$ 0.007 & 1.61E+03 $\pm$ 3.19E+02 & 167.6 $\pm$ 16.00 & 0.036 $\pm$ 0.018 & 2.17 & 495 \\ [0.5 ex]
 84 & PN H 1$-$ 67 & 24 $\pm$ 4 & 0.005 $\pm$ 0.001 & 2.29E+02 $\pm$ 3.73E+01 & 11.2 $\pm$ 1.00 & 0.000 $\pm$ 0.000 & 3.58 & 19 \\ [0.5 ex]
 85 & PN M 1$-$ 32 & 194 $\pm$ 29 & 0.054 $\pm$ 0.008 & 3.54E+03 $\pm$ 5.26E+02 & 62.5 $\pm$ 8.00 & 0.031 $\pm$ 0.012 & 3.07 & 63 \\ [0.5 ex]
 86 & PN M 3$-$ 30 & 404 $\pm$ 84 & 0.218 $\pm$ 0.045 & 1.07E+04 $\pm$ 2.21E+03 & 7.0 $\pm$ 1.00 & 0.153 $\pm$ 0.084 & 4.70 & 1 \\ [0.5 ex]
 87 & PN M 1$-$ 51 & 58 $\pm$ 27 & 0.085 $\pm$ 0.039 & 4.15E+03 $\pm$ 1.91E+03 & 319.0 $\pm$ 32.00 & 0.154 $\pm$ 0.179 & 2.64 & 166 \\ [0.5 ex]
 88 & NGC 6751 & 356 $\pm$ 55 & 0.197 $\pm$ 0.030 & 4.95E+03 $\pm$ 7.61E+02 & 63.0 $\pm$ 11.00 & 0.283 $\pm$ 0.117 & 3.95 & 8 \\ [0.5 ex]
% 89 & MPA J1921+0132 &    &    &    &    &    &  &  \\ [0.5 ex]
 90 & PN PC 22 & 497 $\pm$ 32 & 0.240 $\pm$ 0.016 & 1.18E+04 $\pm$ 7.59E+02 & 11.0 $\pm$ 10.00 & 0.288 $\pm$ 0.076 & 4.37 & 3 \\ [0.5 ex]
 91 & NGC 6905 & 452 $\pm$ 34 & 0.260 $\pm$ 0.020 & 5.84E+03 $\pm$ 4.44E+02 & 62.0 $\pm$ 11.00 & 0.336 $\pm$ 0.082 & 4.40 & 3 \\ [0.5 ex]
 92 & NGC 7026 & 21 $\pm$ 2 & 0.221 $\pm$ 0.021 & 4.77E+03 $\pm$ 4.63E+02 & 277.0 $\pm$ 77.00 & 0.655 $\pm$ 0.187 & 3.47 & 25 \\ [0.5 ex]
 93 & IC 1747 & 93 $\pm$ 14 & 0.120 $\pm$ 0.017 & 4.28E+03 $\pm$ 6.21E+02 & 126.7 $\pm$ 24.00 & 0.213 $\pm$ 0.084 & 3.13 & 55 \\ [0.5 ex]
 94 & NGC 1501 & 197 $\pm$ 7 & 0.224 $\pm$ 0.007 & 5.92E+03 $\pm$ 1.96E+02 & 224.0 $\pm$ 44.80 & 0.325 $\pm$ 0.056 & 4.11 & 6 \\ [0.5 ex]
 96 & NGC 2371 & 584 $\pm$ 46 & 0.166 $\pm$ 0.013 & 3.82E+03 $\pm$ 3.02E+02 & 88.5 $\pm$ 18.00 & 0.130 $\pm$ 0.032 & 4.25 & 4 \\ [0.5 ex]
 97 & NGC 2452 & 53 $\pm$ 12 & 0.109 $\pm$ 0.025 & 3.38E+03 $\pm$ 7.76E+02 & 55.0 $\pm$ 9.00 & 0.092 $\pm$ 0.055 & 3.63 & 17 \\ [0.5 ex]
 99 & PN PB 6 & 584 $\pm$ 251 & 0.187 $\pm$ 0.080 & 9.14E+03 $\pm$ 3.93E+03 & 30.0 $\pm$ 11.00 & 0.352 $\pm$ 0.383 & 3.64 & 17 \\ [0.5 ex]
 100 & PHR J1001$-$ 6152 & 346 $\pm$ 62 & 0.715 $\pm$ 0.128 & 3.50E+04 $\pm$ 6.28E+03 &    &    &  &  \\ [0.5 ex]
 101 & WRAY 16$-$ 79 & 215 $\pm$ 55 & 0.191 $\pm$ 0.049 & 9.33E+03 $\pm$ 2.41E+03 &    &    &  &  \\ [0.5 ex]
% 102 & PHR J1134$-$ 5243 &    &    &    &    &    &  &  \\ [0.5 ex]
 104 & PN Th 2$-$ A & 75 $\pm$ 17 & 0.392 $\pm$ 0.089 & 2.19E+04 $\pm$ 4.96E+03 & 60.0 $\pm$ 10.00 & 1.402 $\pm$ 0.821 & 4.05 & 6 \\ [0.5 ex]
 106 & NGC 5315 & 74 $\pm$ 14 & 0.023 $\pm$ 0.004 & 5.87E+02 $\pm$ 1.13E+02 & 415.0 $\pm$ 10.00 & 0.008 $\pm$ 0.004 & 2.38 & 307 \\ [0.5 ex]
 107 & IRAS 15154$-$ 5258 & 206 $\pm$ 17 &    &    &    &    &  &  \\ [0.5 ex]
 108 & PN PC 14 & 262 $\pm$ 127 & 0.032 $\pm$ 0.016 & 1.57E+03 $\pm$ 7.60E+02 & 30.0 $\pm$ 10.00 & 0.008 $\pm$ 0.010 & 3.10 & 58 \\ [0.5 ex]
 109 & MPA J1611$-$ 4356 & 923 $\pm$ 182 & 0.396 $\pm$ 0.078 & 1.94E+04 $\pm$ 3.83E+03 &    &    &  &  \\ [0.5 ex]
% 110 & WR 72 &    &    &    &    &    &  &  \\ [0.5 ex]
 111 & PN SB 34 & 863 $\pm$ 161 & 0.399 $\pm$ 0.074 & 1.95E+04 $\pm$ 3.64E+03 &    &    &  &  \\ [0.5 ex]
 112 & PN M 2$-$ 8 & 615 $\pm$ 187 & 0.083 $\pm$ 0.025 & 4.08E+03 $\pm$ 1.24E+03 & 18.0 $\pm$ 3.60 & 0.083 $\pm$ 0.065 & 3.14 & 53 \\ [0.5 ex]
 113 & PN Hf 2$-$ 1 & 373 $\pm$ 73 & 0.204 $\pm$ 0.040 & 9.99E+03 $\pm$ 1.96E+03 & 9.0 $\pm$ 1.10 & 0.172 $\pm$ 0.088 & 4.46 & 3 \\ [0.5 ex]
 115 & PHR J1753$-$ 3428 & 482 $\pm$ 88 & 0.207 $\pm$ 0.038 & 1.01E+04 $\pm$ 1.85E+03 &    &    &  &  \\ [0.5 ex]
 116 & PN M 2$-$ 16 & 359 $\pm$ 64 & 0.077 $\pm$ 0.014 & 3.76E+03 $\pm$ 6.72E+02 & 25.0 $\pm$ 3.00 & 0.080 $\pm$ 0.038 & 3.00 & 73 \\ [0.5 ex]
 117 & IC 1297 & 1634 $\pm$ 390 & 0.111 $\pm$ 0.026 & 4.56E+03 $\pm$ 1.09E+03 & 69.0 $\pm$ 8.60 & 0.161 $\pm$ 0.099 & 3.19 & 48 \\ [0.5 ex]\hline
  & Average & 370 $\pm$ 75 & 0.164 $\pm$ 0.030 & 7.27E+03 $\pm$ 1.38E+03 & 162.5 $\pm$ 16.15 & 0.199 $\pm$ 0.099 & 3.33 & 106 \\ [0.5 ex]\hline

 \multicolumn{9}{c}{\bf [WRL] }  \\ [0.5 ex] \hline
 1 & PN H 1$-$ 62 & 831 $\pm$ 290 & 0.076 $\pm$ 0.027 & 3.72E+03 $\pm$ 1.30E+03 &    &    &  &  \\ [0.5 ex]
 4 & PN SwSt 1 & 341 $\pm$ 109 & 0.038 $\pm$ 0.012 & 2.71E+03 $\pm$ 8.70E+02 & 184.3 $\pm$ 6.00 & 0.035 $\pm$ 0.028 & 2.20 & 463 \\ [0.5 ex]
 5 & PN H 1$-$ 55 & 749 $\pm$ 259 & 0.068 $\pm$ 0.023 & 3.31E+03 $\pm$ 1.15E+03 &    &    &  &  \\ [0.5 ex]
% 10 & PN MaC 1$-$ 10 &    &    &    &    &    &  &  \\ [0.5 ex]
 16 & PN SB 17 & 156 $\pm$ 24 & 0.053 $\pm$ 0.008 & 2.61E+03 $\pm$ 4.03E+02 &    &    &  &  \\ [0.5 ex]
 18 & PN HuBi 1 & 590 $\pm$ 188 & 0.259 $\pm$ 0.082 & 1.15E+04 $\pm$ 3.66E+03 &    &    &  &  \\ [0.5 ex]
 19 & IRAS 17597$-$ 1442 & 451 $\pm$ 177 & 0.317 $\pm$ 0.124 & 1.55E+04 $\pm$ 6.07E+03 &    &    &  &  \\ [0.5 ex]
 23 & PN M 2$-$ 43 & 461 $\pm$ 104 & 0.024 $\pm$ 0.005 & 1.18E+03 $\pm$ 2.66E+02 &    &    &  &  \\ [0.5 ex]
 24 & PN K 3$-$ 18 & 472 $\pm$ 48 & 0.087 $\pm$ 0.009 & 4.24E+03 $\pm$ 4.35E+02 & 12.3 $\pm$ 2.00 & 0.095 $\pm$ 0.029 & 3.12 & 56 \\ [0.5 ex]
 28 & PN HuDo 1 & 494 $\pm$ 150 & 0.088 $\pm$ 0.027 & 4.33E+03 $\pm$ 1.32E+03 &    &    &  &  \\ [0.5 ex]
 29 & BD+30 3639 & 141 $\pm$ 7 & 0.023 $\pm$ 0.001 & 8.87E+02 $\pm$ 4.66E+01 & 580.3 $\pm$ 38.00 & 0.016 $\pm$ 0.003 & 1.78 & 1220 \\ [0.5 ex]
 30 & Hen 2$-$ 459 & 48 $\pm$ 15 & 0.006 $\pm$ 0.002 & 2.99E+02 $\pm$ 9.06E+01 & 61.0 $\pm$ 12.00 &  $\pm$  &  &  \\ [0.5 ex]
 37 & NGC 40 & 305 $\pm$ 9 & 0.194 $\pm$ 0.006 & 6.92E+03 $\pm$ 2.12E+02 &    &    &  &  \\ [0.5 ex]
 38 & PN M 4$-$ 18 & 866 $\pm$ 93 & 0.057 $\pm$ 0.006 & 4.56E+03 $\pm$ 4.90E+02 & 20.1 $\pm$ 2.30 & 0.048 $\pm$ 0.015 & 2.81 & 114 \\ [0.5 ex]
 44 & PN M 1$-$ 11 & 379 $\pm$ 49 & 0.057 $\pm$ 0.007 & 2.81E+03 $\pm$ 3.64E+02 & 116.0 $\pm$ 21.00 & 0.081 $\pm$ 0.029 & 2.36 & 320 \\ [0.5 ex]
 50 & PN Vo 1 & 731 $\pm$ 204 &    &    &    &    &  &  \\ [0.5 ex]
% 53 & IRAS 12403$-$ 6411 &    &    &    &    &    &  &  \\ [0.5 ex]
 55 & WRAY 16$-$ 139 & 358 $\pm$ 22 & 0.301 $\pm$ 0.019 & 1.47E+04 $\pm$ 9.14E+02 & 18.0 $\pm$ 5.00 & 0.402 $\pm$ 0.090 & 4.56 & 2 \\ [0.5 ex]
 57 & PN PM 1$-$ 78 & 292 $\pm$ 80 & 0.446 $\pm$ 0.121 & 2.18E+04 $\pm$ 5.94E+03 &    &    &  &  \\ [0.5 ex]
 59 & WRAY 15$-$ 1269 & 144 $\pm$ 8 & 0.007 $\pm$ 0.000 & 3.44E+02 $\pm$ 1.89E+01 & 115.0 $\pm$ 12.00 & 0.002 $\pm$ 0.000 & 1.23 & 4295 \\ [0.5 ex]
 60 & WRAY 16$-$ 198 & 141 $\pm$ 21 & 0.032 $\pm$ 0.005 & 1.58E+03 $\pm$ 2.32E+02 & 65.0 $\pm$ 4.00 & 0.020 $\pm$ 0.008 & 2.31 & 357 \\ [0.5 ex]
 61 & CPD$-$ 56 8032 & 254 $\pm$ 18 & 0.011 $\pm$ 0.001 & 5.25E+02 $\pm$ 3.65E+01 &    &    &  &  \\ [0.5 ex]
 62 & PN Pe 1$-$ 7 & 124 $\pm$ 12 & 0.051 $\pm$ 0.005 & 2.49E+03 $\pm$ 2.38E+02 & 119.0 $\pm$ 10.00 & 0.065 $\pm$ 0.018 & 2.29 & 378 \\ [0.5 ex]
 63 & WRAY 15$-$ 1567 & 740 $\pm$ 214 & 0.209 $\pm$ 0.061 & 1.02E+04 $\pm$ 2.96E+03 &    &    &  &  \\ [0.5 ex]
 65 & PN H 2$-$ 1 & 226 $\pm$ 17 & 0.029 $\pm$ 0.002 & 2.15E+03 $\pm$ 1.58E+02 & 63.0 $\pm$ 6.00 & 0.013 $\pm$ 0.003 & 2.40 & 288 \\ [0.5 ex]
 66 & PN K 2$-$ 16 & 1127 $\pm$ 156 & 0.352 $\pm$ 0.049 & 1.72E+04 $\pm$ 2.38E+03 &    &    &  &  \\ [0.5 ex]
 68 & MPA J1746$-$ 3412 & 517 $\pm$ 243 &    &    &    &    &  &  \\ [0.5 ex]
 69 & PN H 1$-$ 9 & 503 $\pm$ 107 & 0.087 $\pm$ 0.019 & 2.12E+03 $\pm$ 4.53E+02 & 25.0 $\pm$ 3.00 & 0.120 $\pm$ 0.067 & 2.91 & 90 \\ [0.5 ex]
% 73 & PHR J1752$-$ 3330 &    &    &    &    &    &  &  \\ [0.5 ex]
 74 & PN H 1$-$ 43 & 146 $\pm$ 16 & 0.008 $\pm$ 0.001 & 4.16E+02 $\pm$ 4.41E+01 & 6.0 $\pm$ 1.20 & 0.000 $\pm$ 0.000 & 2.82 & 110 \\ [0.5 ex]
 75 & PN M 3$-$ 41 & 350 $\pm$ 103 & 0.062 $\pm$ 0.018 & 3.03E+03 $\pm$ 8.87E+02 & 75.0 $\pm$ 20.00 & 0.094 $\pm$ 0.070 & 2.39 & 297 \\ [0.5 ex]
 77 & PN M 3$-$ 44 & 188 $\pm$ 47 & 0.064 $\pm$ 0.016 & 3.11E+03 $\pm$ 7.68E+02 & 35.0 $\pm$ 7.00 & 0.067 $\pm$ 0.043 & 2.74 & 132 \\ [0.5 ex]\hline
  & Average & 418 $\pm$ 96 & 0.111 $\pm$ 0.024 & 5.35E+03 $\pm$ 1.17E+03 & 99.7 $\pm$ 9.97 & 0.076 $\pm$ 0.029 & 2.57 & 580 \\ [0.5 ex]\hline

%$-$ $-$ $-$ $-$ $-$ $-$ $-$ $-$ $-$ $-$ $-$ $-$ --------------
\label{tab:4a}
\end{longtable}
\endgroup
%\end{landscape}
% ------------------------------------------------------
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newpage
%\section{Table 5: PN Morphology and IR Prop}
%------------------------
% Table 5: PN Morphology and IR Prop
%-----------------------
%\begin{landscape}
\begingroup
%\begingroup
%\scriptsize%
\footnotesize
%\normalsize
\begin{longtable}{llllllllll}
\caption{The excitation class (EC), Peimbert (Peim.) and morphological (mor.) types, dust temperature ({\bf T$_{\text{dust}}$} ), dust mass ({\bf m$_{\text{dust}}$}), dust/gas mass ratio ({\bf m$_{\text{dust}}$/m$_{\text{gas}}$ }), and infrared luminosity ({\bf L$_{\text{IF}}$}) of [WR]PNe.}\\
%\caption{The main Physical properties of the studied PNe associated with [WR]. Peim. Type is the Peimbert type and Mor. type is the Morphological type}\\
\hline
{\bf serial} & {\bf PN Name} & {\bf EC } & {\bf Peim.} & {\bf Mor.}  && {\bf T$_{\text{dust}}$} & {\bf m$_{\text{dust}} \pm$ e}& {\bf m$_{\text{dust}}$/m$_{\text{gas}} \pm$ e}& {\bf L$_{\text{IF}} \pm$ e} \\
& &  & {\bf Type} & {\bf Type}  & &(K) & ($10^{-4}$\,M$_{\odot}$)&($10^{-3}$) &  (L$_{\odot}$) \\ [0.5ex]
%{\bf serial} & {\bf PN Name} & {\bf EC } & {\bf Peimbert} & {\bf Morphological} & {\bf Log H$_{\alpha} \pm$ e} \\
\hline
\endfirsthead
\multicolumn{10}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
{\bf serial} & {\bf PN Name} & {\bf EC } & {\bf Peim.} & {\bf Mor. }  && {\bf T$_{\text{dust}}$} & {\bf m$_{\text{dust}} \pm$ e}& {\bf m$_{\text{dust}}$/m$_{\text{gas}} \pm$ e}& {\bf L$_{\text{IF}} \pm$ e} \\
& &  & {\bf Type} & {\bf type} && (K) & (M$_{\odot}$)& &  (L$_{\odot}$) \\ [0.5ex]
\hline
\endhead
\hline
\multicolumn{10}{r}{\textit{Continued on next page}} \\
\endfoot
%\hline
\endlastfoot
\multicolumn{10}{c}{\bf [WRE] }  \\ [0.5 ex] \hline
 7 & PN K 5$-$ 3 & 11.0 & IIb & R & &  &    &    &    \\  [0.5 ex]
 8 & Hen 2$-$ 436 & 3.0 &  & S & & 115 & 1.84 $\pm$ 0.75 &    & 2934 $\pm$ 1250 \\  [0.5 ex]
 11 & PN M 2$-$ 31 & 2.0 &  & E & & 86 & 1.73 $\pm$ 0.72 & 2.9 $\pm$ 0.5 & 642 $\pm$ 340 \\  [0.5 ex]
 12 & PN M 3$-$ 15 & 6.0 & IIa & B & & 89 & 2.01 $\pm$ 0.89 & 2.6 $\pm$ 0.5 & 888 $\pm$ 385 \\  [0.5 ex]
 20 & IRAS 18249$-$ 1506 &  &  & R & & 77 &    &    &    \\  [0.5 ex]
 21 & PN M  1$-$ 60 & 4.0 & IIa & B & & 87 & 3.41 $\pm$ 0.55 & 4.9 $\pm$ 0.6 & 1348 $\pm$ 741 \\  [0.5 ex]
 22 & PMR 7 &  &  & E & &  &    &    &    \\  [0.5 ex]
 27 & PN M 4$-$ 13 &  &  & B & & 85 & 0.91 $\pm$ 0.45 & 9.2 $\pm$ 1.5 & 321 $\pm$ 143 \\  [0.5 ex]
% 45 & PMR 3 &  &  &  & &  &    &    &    \\  [0.5 ex]
 48 & PN Pe 1$-$ 1 & 4.0 & IIb & B & & 114 & 1.49 $\pm$ 0.55 & 3.2 $\pm$ 0.5 & 2270 $\pm$ 1250 \\  [0.5 ex]
 51 & WRAY 16$-$ 92 & 7.0 &  & E & &  &    &    &    \\  [0.5 ex]
 54 & PMR 6 &  &  & E & &  &    &    &    \\  [0.5 ex]
 64 & PN H 1$-$ 26 &  &  & B & &  &    &    &    \\  [0.5 ex]
 67 & PN H 1$-$ 29 & 4.0 & IIa & S & &  &    &    &    \\  [0.5 ex]
 80 & PHR J1811$-$ 3042 &  &  & Es & & 76 & 1.00 $\pm$ 0.41 &    & 201 $\pm$ 80 \\  [0.5 ex]
 81 & PN Cn 1$-$ 5 & 1.0 & IIb & B & & 92 & 1.75 $\pm$ 0.73 & 6.0 $\pm$ 1.0 & 914 $\pm$ 368 \\  [0.5 ex]
 82 & NGC 6369 & 4.0 & III & E & & 85 & 0.85 $\pm$ 0.37 & 3.1 $\pm$ 0.6 & 300 $\pm$ 131 \\  [0.5 ex]
 83 & PN Hb 4 & 7.0 & IIa & B & & 81 & 1.89 $\pm$ 0.82 & 5.0 $\pm$ 0.9 & 522 $\pm$ 221 \\  [0.5 ex]
 84 & PN H 1$-$ 67 & 10.0 & IV & E & & 84 & 0.61 $\pm$ 0.39 & 1.1 $\pm$ 0.2 & 202 $\pm$ 110 \\  [0.5 ex]
 85 & PN M 1$-$ 32 & 2.0 & IIa & E & & 94 & 1.60 $\pm$ 0.57 & 2.1 $\pm$ 0.5 & 929 $\pm$ 418 \\  [0.5 ex]
 86 & PN M 3$-$ 30 & 11.0 & IIa & R & & 77 & 0.67 $\pm$ 0.35 & 8.7 $\pm$ 1.5 & 145 $\pm$ 64 \\  [0.5 ex]
 87 & PN M 1$-$ 51 & 2.0 & IIa & B & & 90 & 1.33 $\pm$ 0.63 & 2.5 $\pm$ 0.5 & 625 $\pm$ 287 \\  [0.5 ex]
 88 & NGC 6751 & 9.0 & IIa & E & & 91 & 1.10 $\pm$ 0.47 & 5.7 $\pm$ 1.0 & 547 $\pm$ 226 \\  [0.5 ex]
 89 & MPA J1921+0132 &  &  & R & &  &    &    &    \\  [0.5 ex]
 90 & PN PC 22 & 6.0 &  & B & &  &    &    &    \\  [0.5 ex]
 91 & NGC 6905 & 11.0 & IIb & B & & 89 & 0.29 $\pm$ 0.11 & 0.9 $\pm$ 0.2 & 126 $\pm$ 51 \\  [0.5 ex]
 92 & NGC 7026 & 9.0 & IIa & B & & 78 & 1.47 $\pm$ 0.63 & 4.8 $\pm$ 0.9 & 336 $\pm$ 137 \\  [0.5 ex]
 93 & IC 1747 & 9.0 & IIa & E & & 79 & 0.92 $\pm$ 0.41 & 3.4 $\pm$ 0.5 & 223 $\pm$ 102 \\  [0.5 ex]
 94 & NGC 1501 & 10.0 & IIb & E & & 75 & 0.32 $\pm$ 0.15 & 1.5 $\pm$ 0.3 & 60 $\pm$ 26 \\  [0.5 ex]
 96 & NGC 2371 & 12.0 & IIa & B & & 87 & 0.39 $\pm$ 0.17 & 1.1 $\pm$ 0.2 & 155 $\pm$ 64 \\  [0.5 ex]
 97 & NGC 2452 & 10.0 & IIa & E & & 90 & 0.58 $\pm$ 0.23 & 2.6 $\pm$ 0.4 & 272 $\pm$ 109 \\  [0.5 ex]
 99 & PN PB 6 & 5.0 & IIa & E & & 104 & 0.81 $\pm$ 0.35 & 2.5 $\pm$ 0.4 & 774 $\pm$ 329 \\  [0.5 ex]
 100 & PHR J1001$-$ 6152 &  &  & R & &  &    &    &    \\  [0.5 ex]
 101 & WRAY 16$-$ 79 &  &  & R & & 97 & 0.22 $\pm$ 0.11 & 0.7 $\pm$ 0.1 & 149 $\pm$ 72 \\  [0.5 ex]
 102 & PHR J1134$-$ 5243 &  &  & E & & 73 &    & 7.1 $\pm$ 1.4 & 1161 $\pm$  \\  [0.5 ex]
 104 & PN Th 2$-$ A &  & IIa & R & & 84 & 0.34 $\pm$ 0.15 & 1.1 $\pm$ 0.2 & 114 $\pm$ 48 \\  [0.5 ex]
 106 & NGC 5315 & 2.0 & I & B & & 94 & 2.44 $\pm$ 1.00 & 14.0 $\pm$ 2.4 & 1422 $\pm$ 584 \\  [0.5 ex]
 107 & IRAS 15154$-$ 5258 &  &  & E & &  &    &    &    \\  [0.5 ex]
 108 & PN PC 14 & 6.0 & III & B & &  &    &    &    \\  [0.5 ex]
 109 & MPA J1611$-$ 4356 &  &  & R & &  &    &    &    \\  [0.5 ex]
 110 & WR 72 &  &  &  & & 63 &    &    &    \\  [0.5 ex]
 111 & PN SB 34 &  &  & R & & 73 & 3.23 $\pm$ 1.30 &    & 530 $\pm$ 219 \\  [0.5 ex]
 112 & PN M 2$-$ 8 & 9.0 & III & E & &  &    &    &    \\  [0.5 ex]
 113 & PN Hf 2$-$ 1 & 11.0 &  & B & & 89 & 0.47 $\pm$ 0.20 & 1.9 $\pm$ 0.3 & 206 $\pm$ 87 \\  [0.5 ex]
 115 & PHR J1753$-$ 3428 &  &  & E & &  &    &    &    \\  [0.5 ex]
 116 & PN M 2$-$ 16 & 7.0 & IIa & B & &  &    &    &    \\  [0.5 ex]
 117 & IC 1297 & 9.0 & IIb & B & & 81 & 0.89 $\pm$ 0.37 & 2.3 $\pm$ 0.4 & 245 $\pm$ 100 \\  [0.5 ex] \hline
  & Average & 6.8 &  &  & & 86.4 & 1.2 $\pm$ 0.5 & 3.9 $\pm$ 0.7 & 640.0 $\pm$ 283.6 \\ [0.5 ex]\hline
\multicolumn{10}{c}{\bf [WRL] }  \\ [0.5 ex] \hline
 1 & PN H 1$-$ 62 &  &  & R & &  &    &    &    \\  [0.5 ex]
 4 & PN SwSt 1 & 8.0 & IIb & S & & 170 & 0.52 $\pm$ 0.32 &    & 5825 $\pm$ 2830 \\  [0.5 ex]
 5 & PN H 1$-$ 55 & 1.0 & IIb & B & & 73 & 5.42 $\pm$ 2.47 &    & 890 $\pm$ 436 \\  [0.5 ex]
 10 & PN MaC 1$-$ 10 &  &  & B & &  &    &    &    \\  [0.5 ex]
 16 & PN SB 17 &  &  & E & & 99 & 1.40 $\pm$ 0.62 &    & 1055 $\pm$ 447 \\  [0.5 ex]
 18 & PN HuBi 1 &  &  & R & & 99 & 4.30 $\pm$ 1.90 &    & 3239 $\pm$ 1458 \\  [0.5 ex]
 19 & IRAS 17597$-$ 1442 &  &  & B & &  &    &    &    \\  [0.5 ex]
 23 & PN M 2$-$ 43 & 2.0 & IIb & E & & 140 & 2.23 $\pm$ 1.10 & 3.2 $\pm$ 0.6 & 9499 $\pm$ 4788 \\  [0.5 ex]
 24 & PN K 3$-$ 18 &  &  & S & &  &    &    &    \\  [0.5 ex]
 28 & PN HuDo 1 &  &  & S & & 110 & 8.96 $\pm$ 3.90 &    &    \\  [0.5 ex]
 29 & BD+30 3639 &  &  & E & & 111 & 3.66 $\pm$ 1.50 & 5.4 $\pm$ 0.9 & 4884 $\pm$ 1960 \\  [0.5 ex]
 30 & Hen 2$-$ 459 &  & III & B & & 97 & 13.00 $\pm$ 8.50 & 8.8  1.4 & 8835 $\pm$ 5770 \\  [0.5 ex]
 37 & NGC 40 & 1.0 & IIa & B & & 101 & 0.68 $\pm$ 0.28 & 1.1 $\pm$ 0.2 & 564 $\pm$ 226 \\  [0.5 ex]
 38 & PN M 4$-$ 18 &  &  & E & & 136 & 0.68 $\pm$ 0.28 & 0.8 $\pm$ 0.1 & 2516 $\pm$ 1042 \\  [0.5 ex]
 44 & PN M 1$-$ 11 &  & IIa & E & &  &    &    &    \\  [0.5 ex]
 50 & PN Vo 1 &  &  &  & &  &    &    &    \\  [0.5 ex]
 53 & IRAS 12403$-$ 6411 &  &  & S & &  &    &    &    \\  [0.5 ex]
 55 & WRAY 16$-$ 139 & 3.0 & III & E & & 94 & 2.44 $\pm$ 1.00 & 14.0 $\pm$ 2.4 & 1422 $\pm$ 584 \\  [0.5 ex]
 57 & PN PM 1$-$ 78 &  &  & R & & 82 &    &    &    \\  [0.5 ex]
 59 & WRAY 15$-$ 1269 & 1.0 &  & B & & 120 & 39.00 $\pm$ 16.00 & 44.8 $\pm$ 7.7 & 9700 $\pm$ 5300 \\  [0.5 ex]
 60 & WRAY 16$-$ 198 & 1.0 & IIb & E & & 126 & 1.11 $\pm$ 0.53 & 19.6 $\pm$ 3.5 & 2767 $\pm$ 1298 \\  [0.5 ex]
 61 & CPD$-$ 56 8032 &  &  & B & & 107 &    &    &    \\  [0.5 ex]
 62 & PN Pe 1$-$ 7 & 1.0 & III & B & & 99 &    &    &    \\  [0.5 ex]
 63 & WRAY 15$-$ 1567 &  &  & S & & 108 & 0.37 $\pm$ 0.16 &    &    \\  [0.5 ex]
 65 & PN H 2$-$ 1 & 1.0 & IIb & B & & 124 & 0.75 $\pm$ 0.32 & 1.1 $\pm$ 0.2 & 1728 $\pm$ 737 \\  [0.5 ex]
 66 & PN K 2$-$ 16 &  &  & E & & 106 & 5.30 $\pm$ 2.20 &    & 5618 $\pm$ 2336 \\  [0.5 ex]
 68 & MPA J1746$-$ 3412 &  &  & S & &  &    &    &    \\  [0.5 ex]
 69 & PN H 1$-$ 9 & 1.0 &  & S & & 215 & 0.11 $\pm$ 0.06 &    & 4165 $\pm$ 1936 \\  [0.5 ex]
 73 & PHR J1752$-$ 3330 &  &  & E & &  &    &    &    \\  [0.5 ex]
 74 & PN H 1$-$ 43 & 1.0 & III & B & & 102 & 7.20 $\pm$ 3.40 & 21.0 $\pm$ 4.0 & 6263 $\pm$ 2926 \\  [0.5 ex]
 75 & PN M 3$-$ 41 &  &  & S & & 92 & 0.78 $\pm$ 0.33 &    &    \\  [0.5 ex]%\hline
 77 & PN M 3$-$ 44 &  &  & B & &  &    &    &    \\  [0.5 ex] \hline
  & Average & 1.9 &  &  & & 114.1 & 5.2 $\pm$ 2.4 & 12.0 $\pm$ 2.1 & 4310.6 $\pm$ 2129.6 \\  [0.5 ex]\hline

\multicolumn{6}{l}{Morphological types are: R:Round, E: Elliptical, B: Bipolar, S: Stellar }\\
%\multicolumn{6}{l}{R: Round, Bp:, Bmps: , Bmps: , Bmrs: , Bms: , Ear: , Ears: , Rrs: }\\
\label{tab:5a}
\end{longtable}
\endgroup
%\end{landscape}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Table 6: Colour parameters
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begingroup
\footnotesize
%\normalsize
\begin{longtable}{lllllllllll}

\caption{Summary of the colour parameters of our [WR] CSs sample. In the notes column, the abbreviation CB refers to close binary.}\\
\hline
{\bf serial} & {\bf PN Name} & {\bf G} & {\bf (BP-RP)} &{\bf E(BP-RP)$^a$ } & {\bf (B-V)}  & {\bf E(B-V)} & {\bf E(BP-RP)$^b$}  & {\bf (BP-RP)$_\mathrm{o}$} &{\bf Note} & {\bf Ref.}\\
\hline
\endfirsthead
\multicolumn{11}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
%----
{\bf serial} & {\bf PN Name} &{\bf G}& {\bf BP-RP} &{\bf E(BP-RP)$^a$ } &{\bf (B-V)}  &{\bf E(B-V)} &{\bf E(BP-RP)$^b$}  & {\bf (BP-RP)$_\mathrm{o}$} &{\bf Note}&{\bf Ref.}\\
%
% ---
\hline
\endhead
\hline
\multicolumn{11}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
%\multicolumn{8}{c}{\bf [WC] }  \\ [0.5 ex] \hline
%---------

1  &  PN H 1$-$ 62  &  14.4  & 0.77 &  &  & 0.49 & 0.63 & 0.14 &  &  \\
2  &  PN M 2$-$ 20  &  15.9  & 1.66 &  &  & 1.29 & 1.66 & 0.00 &  &  \\
3  &  PN H 1$-$ 47  &  15.7  & 1.26 &  & 0.60 & 1.21 & 1.56 & $-$ 0.30 &  &  \\
4  &  PN SwSt 1  &  11.8  & 0.85 &  & 0.01 & 0.24 & 0.31 & 0.54 &  &  \\
5  &  PN H 1$-$ 55  &  16.6  & 1.13 &  & 0.46 & 0.79 & 1.02 & 0.11 &  &  \\
6  &  PN M 1$-$ 38  &  14.1  & 0.93 &  & 0.45 & 0.63 & 0.81 & 0.12 &  &  \\
7  &  PN K 5$-$ 3  &  19.2  & 1.1 &  &  & 1.07 & 1.38 & $-$ 0.28 &  &  \\
8  &  Hen 2$-$ 436  &  14.9  & $-$ 0.06 &  &  & 0.11 & 0.14 & $-$ 0.20 &  &  \\
9  &  PN M 1$-$ 25  &  16.6  & 1.24 &  &  & 0.83 & 1.07 & 0.17 &  &  \\
11  &  PN M 2$-$ 31  &  17.6  & 0.66 &  & $-$ 0.30 & 0.91 & 1.17 & $-$ 0.51 &  &  \\
12  &  PN M 3$-$ 15  &  17.5  & 1.3 &  &  & 1.16 & 1.50 & $-$ 0.20 &  &  \\
13  &  PN M 2$-$ 34  &  15.6  & 1.88 &  &  & 1.00 & 1.29 & 0.59 &  &  \\
14  &  NGC 6629  &  12.7  & 0.49 &  & 0.33 & 0.57 & 0.73 & $-$ 0.24 & &  \\
15  &  NGC 6578  &  15.4  & 0.86 &  & 0.48 & 0.93 & 1.20 & $-$ 0.34 &  &  \\
16  &  PN SB 17  &  17.3  & 2.03 & 0.0093 &  &  &  & 2.02 &  &  \\
17  &  NGC 6567  &  14.2  & 0.05 &  & 0.06 & 0.48 & 0.62 & $-$ 0.57 &  &  \\
21  &  PN M 1$-$ 60  &  17.4  & 1.01 &  &  & 1.00 & 1.29 & $-$ 0.28 &  &  \\
23  &  PN M 2$-$ 43  &  16.3  & 1.95 &  &  & 1.58 & 2.04 & $-$ 0.09 &  &  \\
24  &  PN K 3$-$ 18  &  16.9  & 2.1 & 2.1961 &  &  &  & $-$ 0.10 &  &  \\
25  &  PN A66 58  &  21.0  & $-$ 0.06 &  &  & 0.47 & 0.61 & $-$ 0.67 &  &  \\
27  &  PN M 4$-$ 13  &  17.7  & 1.53 &  &  & 1.61 & 2.08 & $-$ 0.55 &  &  \\
28  &  PN HuDo 1  &  17.0  & 2.54 & 2.2082 &  &  &  & 0.33 &  &  \\
29  &  BD+30 3639  &  10.3  & 0.5 &  & $-$ 0.54 & 0.34 & 0.44 & 0.06 &  &  \\
30  &  Hen 2$-$ 459  &  15.8  & 1.82 &  & 1.43 & 1.12 & 1.44 & 0.38 &  &  \\
31  &  PN A66 78  &  13.1  & $-$ 0.3 &  & $-$ 0.19 & 0.14 & 0.18 & $-$ 0.48 &  &  \\
32  &  IRAS 21282+5050  &  13.8  & 1.76 &  & 1.46 & 1.63 & 2.10 & $-$ 0.34 &  &  \\
33  &  PN K 3$-$ 61  &  18.1  & 1.15 &  & 1.10 & 1.16 & 1.50 & $-$ 0.35 &  &  \\
34  &  IC 5217  &  15.6  & $-$ 0.34 &  & $-$ 0.10 & 0.25 & 0.32 & $-$ 0.66 &  &  \\
35  &  PN Vy 1$-$ 1  &  14.1  & $-$ 0.14 &  & $-$ 0.25 & 0.26 & 0.34 & $-$ 0.48 &  &  \\
36  &  NGC 246  &  11.8  & $-$ 0.57 &  & $-$ 0.36 & 0.02 & 0.03 & $-$ 0.60 & CB & 1 \\
37  &  NGC 40  &  11.5  & 0.34 & 0.6188 & 0.24 &  &  & $-$ 0.28 & &  \\
38  &  PN M 4$-$ 18  &  13.7  & 0.78 &  & 0.26 & 0.52 & 0.67 & 0.11 &  &  \\
39  &  IC 2003  &  16.1  & $-$ 0.16 &  & $-$ 0.30 & 0.21 & 0.27 & $-$ 0.43 &  &  \\
40  &  PN M 1$-$ 7  &  19.8  & 0.17 &  &  & 0.19 & 0.24 & $-$ 0.07 &  &  \\
41  &  PN A66 30  &  14.4  & $-$ 0.18 & 0.0001 & $-$ 0.06 &  &  & $-$ 0.18 & CB & 2 \\
42  &  PHR J0723+0036  &  13.8  & 0.01 & 0.4190 &  &  &  & $-$ 0.41 &  &  \\
43  &  IRAS 06518$-$ 1041  &  13.9  & 1.14 &  &  & 0.90 & 1.16 & $-$ 0.02 &  &  \\
44  &  PN M 1$-$ 11  &  13.8  & 1.29 &  & 0.81 & 1.01 & 1.30 & $-$ 0.01 &  &  \\
49 &  PHR J1134$-$ 5243 &  13.0  & 0.21 & 0.6193 &  &  &  & $-$ 0.41 & CB & 3 \\
55  &  Hen 2$-$ 99 &  13.2  & 0.39 & 0.7279 &  &  &  & $-$ 0.34 & &  \\
57  &  PN PM 1$-$ 78  &  16.2  & 2.03 & 1.3390 &  &  &  & 0.69 &  &  \\
58  &  RCW 90  &  17.8  & 1.89 &  &  & 1.96 & 2.53 & $-$ 0.64 &  &  \\
59  &  Hen 2$-$ 113 &  11.6  & 1.06 &  & 0.69 & 0.86 & 1.11 & $-$ 0.05 &  &  \\
60  &  Hen 2$-$ 142 &  14.8  & 1.24 &  & 0.73 & 1.02 & 1.31 & $-$ 0.07 &  &  \\
61  &  CPD$-$ 56 8032  &  11.4  & 1 &  & 0.63 & 0.65 & 0.84 & 0.16 &  &  \\
64  &  PN H 1$-$ 26  &  16.8  & 1.07 &  &  & 1.15 & 1.48 & $-$ 0.41 &  &  \\
65  &  PN H 2$-$ 1  &  13.0  & 0.91 &  & 0.40 & 0.56 & 0.72 & 0.19 &  &  \\
66  &  PN K 2$-$ 16  &  12.1  & 0.48 & 0.8913 &  &  &  & $-$ 0.41 & CB & 3 \\
67  &  PN H 1$-$ 29  &  17.0  & 0.99 &  &  & 1.01 & 1.30 & $-$ 0.31 &  &  \\
69  &  PN H 1$-$ 9  &  14.8  & 1.54 &  & 0.80 & 1.04 & 1.34 & 0.20 &  &  \\
71  &  PN M 1$-$ 27  &  13.9  & 1.45 & 1.2708 &  &  &  & 0.18 &  &  \\
72  &  PN H 1$-$ 39  &  15.5  & 1.08 &  & 0.50 & 0.81 & 1.04 & 0.04 &  &  \\
73  &  PHR J1752$-$ 3330  &  14.8  & 0.95 & 1.2572 &  &  &  & $-$ 0.31 & CB & 3 \\
74  &  PN H 1$-$ 43  &  15.0  & 1 &  & 0.49 & 0.55 & 0.71 & 0.29 &  &  \\
75  &  PN M 3$-$ 41  &  15.6  & 1.44 &  & 1.03 & 1.17 & 1.51 & $-$ 0.07 &  &  \\
76  &  PN M 3$-$ 17  &  16.2  & 1.39 &  & 1.00 & 1.09 & 1.41 & $-$ 0.02 &  &  \\
77  &  PN M 3$-$ 44  &  16.0  & 2.08 &  &  & 1.65 & 2.13 & $-$ 0.05 & &  \\
79  &  PN M 2$-$ 27  &  17.9  & 1.07 &  &  & 0.99 & 1.28 & $-$ 0.21 &  &  \\
80  &  PHR J1811$-$ 3042  &  18.6  & 0.35 & 0.0007 &  &  &  & 0.35 &  &  \\
81  &  PN Cn 1$-$ 5  &  15.2  & 0.36 &  & 0.30 & 0.26 & 0.34 & 0.02 &  &  \\
82  &  NGC 6369  &  15.5  & 1.6 &  & 1.05 & 1.31 & 1.69 & $-$ 0.09 & CB & 3 \\
83  &  PN Hb 4  &  17.5  & 1.1 &  &  & 1.14 & 1.47 & $-$ 0.37 &  &  \\
85  &  PN M 1$-$ 32  &  15.7  & 1.39 &  & 1.30 & 0.94 & 1.21 & 0.18 &  &  \\
86  &  PN M 3$-$ 30  &  17.8  & 0.6 &  &  & 0.46 & 0.59 & 0.01 &  &  \\
87  &  PN M 1$-$ 51  &  18.0  & 2.15 &  &  & 2.01 & 2.59 & $-$ 0.44 &  &  \\
88  &  NGC 6751  &  13.7  & $-$ 0.21 &  & 0.33 & 0.43 & 0.55 & $-$ 0.76 &  &  \\
90  &  PN PC 22  &  18.0  & 0.07 &  & 0.70 & 0.44 & 0.57 & $-$ 0.50 &  &  \\
91  &  NGC 6905  &  14.6  & $-$ 0.19 & 0.0003 &  &  &  & $-$ 0.19 & CB & 3 \\
92  &  NGC 7026  &  15.5  & 0.64 &  & 1.13 & 0.52 & 0.67 & $-$ 0.03 & CB & 3 \\
93  &  IC 1747  &  15.8  & 0.36 &  & 0.40 & 0.60 & 0.77 & $-$ 0.41 &  &  \\
94  &  NGC 1501  &  14.2  & 0.6 &  & 0.78 & 0.67 & 0.86 & $-$ 0.26 & CB & 3 \\
95  &  PN Ba 1  &  18.0  & 0.21 &  & 0.30 & 0.35 & 0.45 & $-$ 0.24 &  &  \\
96  &  NGC 2371  &  14.8  & $-$ 0.43 &  & $-$ 0.37 & 0.04 & 0.05 & $-$ 0.48 & &  \\
98  &  NGC 2867  &  15.8  & $-$ 0.31 &  & 1.70 & 0.32 & 0.41 & $-$ 0.72 & CB & 4 \\
99  &  PN PB 6  &  17.1  & 0.1 &  & $-$ 0.20 & 0.29 & 0.37 & $-$ 0.27 &  &  \\
101  &  Hen 2$-$ 55 &  17.0  & 0.27 & 0.0004 &  &  &  & 0.27 &  &  \\
103  &  BMP J1209$-$ 5553  &  19.1  & 0.23 &  &  & 0.39 & 0.50 & $-$ 0.27 &  &  \\
104  &  PN Th 2$-$ A  &  16.0  & 1.79 & 2.1086 &  &  &  & $-$ 0.32 & CB & 3 \\
105  &  NGC 5189  &  14.5  & 0.04 &  &  & 0.36 & 0.46 & $-$ 0.42 & CB & 5 \\
106  &  NGC 5315  &  13.1  & 0.38 &  & 0.18 & 0.45 & 0.58 & $-$ 0.20 &  &  \\
107  &  IRAS 15154$-$ 5258  &  14.8  & 2.22 & 1.2283 &  &  &  & 0.99 &  &  \\
108  &  PN PC 14  &  16.9  & $-$ 0.02 &  & 0.70 & 0.41 & 0.53 & $-$ 0.55 &  &  \\
109  &  MPA J1611$-$ 4356  &  17.6  & 0.77 & 0.0015 &  &  &  & 0.77 &  &  \\
110  &  WR 72  &  13.9  & 0.26 & 0.0001 & 0.04 &  &  & 0.26 & CB & 3 \\
111  &  PN SB 34  &  18.0  & 0.22 & 0.0005 &  &  &  & 0.22 &  &  \\
112  &  PN M 2$-$ 8  &  18.6  & 0.88 &  &  & 0.58 & 0.75 & 0.13 &  &  \\
113  &  PN Hf 2$-$ 1  &  17.4  & 0.76 &  &  & 0.50 & 0.64 & 0.12 &  &  \\
116  &  PN M 2$-$ 16  &  18.4  & 1.06 &  &  & 0.89 & 1.15 & $-$ 0.09 &  &  \\
117  &  IC 1297  &  15.7  & $-$ 0.34 &  & 0.60 & 0.10 & 0.13 & $-$ 0.47 &  &  \\
118  &  PN A66 48  &  16.8  & 2.72 & 2.5016 &  &  &  & 0.22 &  &  \\
119  &  PN PB 8  &  14.3  & 0.29 &  & 0.34 & 0.28 & 0.36 & $-$ 0.07 &  &  \\
120  &  IC 4663  &  16.6  & 0.05 &  & 0.80 & 0.31 & 0.40 & $-$ 0.35 &  &  \\
\hline
\multicolumn{11}{l}{(a) Taken from Gaia database, (2) Computed using Eq. \ref{eq:1} (see text in \S ~\ref{ori}).} \\
\multicolumn{11}{l}{(1) \citet{Adam-Mugrauer14}, (2) \citet{Jacoby20}, (3) \citet{Chornay21}, (4) \citet{Aller20}, (5) \citet{Manick15}.}%\\
%--------------------------
\label{tab:6a}
\end{longtable}
